Two-particle azimuthal correlations as a probe of collective behaviour in deep inelastic $\textit{ep}$ scattering at HERA

Two-particle azimuthal correlations have been measured in neutral current deep $\mbox{inelastic}$ $\textit{ep}$ scattering with virtuality $Q^2 > 5$ GeV$^2$ at a centre-of-mass energy $\sqrt{s}=318$ GeV recorded with the ZEUS detector at HERA. The correlations of charged particles have been measured in the range of laboratory pseudorapidity $-1.5 < \eta < 2.0$ and transverse momentum $0.1 < p_{\textrm{T}}~< 5.0$ GeV and event multiplicities $N_{\textrm{ch}}$ up to six times larger than the average $\left< N_{\textrm{ch}} \right>\approx5$. The two-particle correlations have been measured in terms of the angular observables $c_n\{2\}=\left< \left< \cos{ n \Delta\varphi} \right> \right>$, where $n$ is between 1 and 4 and $\Delta\varphi$ is the relative azimuthal angle between the two particles. Comparisons with available models of deep inelastic scattering, which are tuned to reproduce inclusive particle production, suggest that the measured two-particle correlations are dominated by contributions from multijet production. The correlations observed here do not indicate the kind of collective behaviour recently observed at the highest RHIC and LHC energies in high-multiplicity hadronic collisions.

==> (inline-0) <==
\begin{picture}(400,400)
  \put(0,0){\includegraphics[width=0.75\textwidth]{figures/Figure11.eps}}
  \put(45,190){(a)}
  \put(260,190){(b)}
  \put(45,52){(c)}
  \put(217,52){(d)}
  \end{picture}
\begin{picture}(400,400)
  \put(0,0){\includegraphics[width=0.75\textwidth]{figures/Figure12.eps}}
  \put(45,190){(a)}
  \put(260,190){(b)}
  \put(45,52){(c)}
  \put(217,52){(d)}
  \end{picture}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.35   &   ${\pm2.6\times10^{-4}}$  &   $^{+2.0\times10^{-2}}_{-2.0\times10^{-2}}$   &   ${+2.8\times10^{-2}}$   &   ${+3.2\times10^{-2}}$   &   ${+2.3\times10^{-2}}$ \\
2.5--3.5   &   $+$0.29   &   ${\pm1.6\times10^{-4}}$  &   $^{+1.4\times10^{-2}}_{-1.4\times10^{-2}}$   &   ${+1.7\times10^{-2}}$   &   ${+1.9\times10^{-2}}$   &   ${+1.4\times10^{-2}}$ \\
3.5--4.5   &   $+$0.24   &   ${\pm1.2\times10^{-4}}$  &   $^{+7.2\times10^{-3}}_{-7.2\times10^{-3}}$   &   ${+4.7\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+5.2\times10^{-3}}$ \\
4.5--5.5   &   $+$0.19   &   ${\pm1.0\times10^{-4}}$  &   $^{+5.3\times10^{-3}}_{-5.5\times10^{-3}}$   &   ${+9.7\times10^{-4}}$   &   ${+1.3\times10^{-3}}$   &   ${+6.9\times10^{-4}}$ \\
5.5--6.5   &   $+$0.15   &   ${\pm9.2\times10^{-5}}$  &   $^{+4.2\times10^{-3}}_{-4.3\times10^{-3}}$   &   ${-2.3\times10^{-3}}$   &   ${-3.8\times10^{-3}}$   &   ${-8.1\times10^{-4}}$ \\
6.5--7.5   &   $+$0.12   &   ${\pm8.7\times10^{-5}}$  &   $^{+3.5\times10^{-3}}_{-3.7\times10^{-3}}$   &   ${-3.6\times10^{-3}}$   &   ${-3.6\times10^{-3}}$   &   ${-3.6\times10^{-3}}$ \\
7.5--8.5   &   $+$0.10   &   ${\pm8.4\times10^{-5}}$  &   $^{+2.9\times10^{-3}}_{-3.1\times10^{-3}}$   &   ${-4.6\times10^{-3}}$   &   ${-4.7\times10^{-3}}$   &   ${-4.6\times10^{-3}}$ \\
8.5--9.5   &   $+$0.08   &   ${\pm8.5\times10^{-5}}$  &   $^{+2.7\times10^{-3}}_{-2.8\times10^{-3}}$   &   ${-4.9\times10^{-3}}$   &   ${-4.7\times10^{-3}}$   &   ${-5.1\times10^{-3}}$ \\
9.5--10.5   &   $+$0.07   &   ${\pm8.7\times10^{-5}}$  &   $^{+2.4\times10^{-3}}_{-2.5\times10^{-3}}$   &   ${-4.3\times10^{-3}}$   &   ${-4.0\times10^{-3}}$   &   ${-4.6\times10^{-3}}$ \\
10.5--11.5   &   $+$0.06   &   ${\pm9.2\times10^{-5}}$  &   $^{+2.2\times10^{-3}}_{-2.4\times10^{-3}}$   &   ${-3.8\times10^{-3}}$   &   ${-3.4\times10^{-3}}$   &   ${-4.3\times10^{-3}}$ \\
11.5--12.5   &   $+$0.05   &   ${\pm9.9\times10^{-5}}$  &   $^{+1.9\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${-3.7\times10^{-3}}$   &   ${-3.2\times10^{-3}}$   &   ${-4.2\times10^{-3}}$ \\
12.5--13.5   &   $+$0.05   &   ${\pm1.1\times10^{-4}}$  &   $^{+1.3\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${-3.8\times10^{-3}}$   &   ${-3.3\times10^{-3}}$   &   ${-4.3\times10^{-3}}$ \\
13.5--14.5   &   $+$0.04   &   ${\pm1.2\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${-3.6\times10^{-3}}$   &   ${-3.2\times10^{-3}}$   &   ${-4.0\times10^{-3}}$ \\
14.5--15.5   &   $+$0.04   &   ${\pm1.4\times10^{-4}}$  &   $^{+9.4\times10^{-4}}_{-1.3\times10^{-3}}$   &   ${-2.8\times10^{-3}}$   &   ${-2.6\times10^{-3}}$   &   ${-3.0\times10^{-3}}$ \\
15.5--16.5   &   $+$0.03   &   ${\pm1.6\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${-2.2\times10^{-3}}$   &   ${-2.0\times10^{-3}}$   &   ${-2.3\times10^{-3}}$ \\
16.5--17.5   &   $+$0.03   &   ${\pm1.8\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${-1.6\times10^{-3}}$   &   ${-1.7\times10^{-3}}$   &   ${-1.6\times10^{-3}}$ \\
17.5--18.5   &   $+$0.03   &   ${\pm2.1\times10^{-4}}$  &   $^{+9.1\times10^{-4}}_{-1.3\times10^{-3}}$   &   ${-1.4\times10^{-3}}$   &   ${-1.6\times10^{-3}}$   &   ${-1.3\times10^{-3}}$ \\
18.5--19.5   &   $+$0.03   &   ${\pm2.5\times10^{-4}}$  &   $^{+7.4\times10^{-4}}_{-1.2\times10^{-3}}$   &   ${-9.4\times10^{-4}}$   &   ${-1.2\times10^{-3}}$   &   ${-6.5\times10^{-4}}$ \\
19.5--20.5   &   $+$0.02   &   ${\pm3.0\times10^{-4}}$  &   $^{+5.8\times10^{-4}}_{-1.0\times10^{-3}}$   &   ${+4.9\times10^{-4}}$   &   ${+5.7\times10^{-4}}$   &   ${+4.1\times10^{-4}}$ \\
20.5--22.5   &   $+$0.02   &   ${\pm2.8\times10^{-4}}$  &   $^{+1.2\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+1.0\times10^{-3}}$   &   ${+7.5\times10^{-4}}$   &   ${+1.2\times10^{-3}}$ \\
22.5--24.5   &   $+$0.02   &   ${\pm4.2\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+2.6\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+3.7\times10^{-3}}$ \\
24.5--27.5   &   $+$0.02   &   ${\pm6.0\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+3.0\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+4.5\times10^{-3}}$ \\
27.5--30.5   &   $+$0.01   &   ${\pm1.2\times10^{-3}}$  &   $^{+8.1\times10^{-4}}_{-8.3\times10^{-4}}$   &   ${+2.5\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+3.7\times10^{-3}}$ \\
\hline
\caption{\cn{1} versus \Nch from Fig.~\ref{fig:cn_Nch} (a) and Fig.~\ref{fig:cn_MC} (a), $\pT>0.1\GeV$, no $\deta$ cut; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table16}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.023   &   ${\pm1.4\times10^{-3}}$  &   $^{+4.9\times10^{-3}}_{-4.8\times10^{-3}}$   &   ${+8.0\times10^{-3}}$   &   ${+8.6\times10^{-3}}$   &   ${+7.5\times10^{-3}}$ \\
2.5--3.5   &   $+$0.017   &   ${\pm6.9\times10^{-4}}$  &   $^{+2.9\times10^{-3}}_{-3.1\times10^{-3}}$   &   ${+5.7\times10^{-3}}$   &   ${+5.7\times10^{-3}}$   &   ${+5.6\times10^{-3}}$ \\
3.5--4.5   &   $+$0.009   &   ${\pm4.5\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+2.7\times10^{-3}}$   &   ${+2.2\times10^{-3}}$   &   ${+3.2\times10^{-3}}$ \\
4.5--5.5   &   $-$0.000   &   ${\pm3.4\times10^{-4}}$  &   $^{+1.3\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+1.8\times10^{-3}}$   &   ${+1.8\times10^{-3}}$   &   ${+1.7\times10^{-3}}$ \\
5.5--6.5   &   $-$0.009   &   ${\pm2.9\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+8.9\times10^{-4}}$ \\
6.5--7.5   &   $-$0.017   &   ${\pm2.6\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-2.1\times10^{-3}}$   &   ${+1.6\times10^{-3}}$   &   ${+2.1\times10^{-3}}$   &   ${+1.2\times10^{-3}}$ \\
7.5--8.5   &   $-$0.027   &   ${\pm2.5\times10^{-4}}$  &   $^{+2.1\times10^{-3}}_{-2.5\times10^{-3}}$   &   ${+2.6\times10^{-3}}$   &   ${+3.1\times10^{-3}}$   &   ${+2.0\times10^{-3}}$ \\
8.5--9.5   &   $-$0.033   &   ${\pm2.4\times10^{-4}}$  &   $^{+2.6\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+3.4\times10^{-3}}$   &   ${+3.9\times10^{-3}}$   &   ${+2.9\times10^{-3}}$ \\
9.5--10.5   &   $-$0.037   &   ${\pm2.5\times10^{-4}}$  &   $^{+2.8\times10^{-3}}_{-3.1\times10^{-3}}$   &   ${+3.7\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+3.3\times10^{-3}}$ \\
10.5--11.5   &   $-$0.042   &   ${\pm2.6\times10^{-4}}$  &   $^{+2.7\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+4.0\times10^{-3}}$   &   ${+4.3\times10^{-3}}$   &   ${+3.7\times10^{-3}}$ \\
11.5--12.5   &   $-$0.047   &   ${\pm2.8\times10^{-4}}$  &   $^{+3.1\times10^{-3}}_{-3.2\times10^{-3}}$   &   ${+4.2\times10^{-3}}$   &   ${+4.6\times10^{-3}}$   &   ${+3.7\times10^{-3}}$ \\
12.5--13.5   &   $-$0.049   &   ${\pm3.1\times10^{-4}}$  &   $^{+3.8\times10^{-3}}_{-3.8\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+5.0\times10^{-3}}$   &   ${+4.0\times10^{-3}}$ \\
13.5--14.5   &   $-$0.053   &   ${\pm3.4\times10^{-4}}$  &   $^{+3.8\times10^{-3}}_{-3.8\times10^{-3}}$   &   ${+5.0\times10^{-3}}$   &   ${+5.4\times10^{-3}}$   &   ${+4.6\times10^{-3}}$ \\
14.5--15.5   &   $-$0.054   &   ${\pm3.9\times10^{-4}}$  &   $^{+3.6\times10^{-3}}_{-3.6\times10^{-3}}$   &   ${+5.5\times10^{-3}}$   &   ${+5.8\times10^{-3}}$   &   ${+5.1\times10^{-3}}$ \\
15.5--16.5   &   $-$0.056   &   ${\pm4.5\times10^{-4}}$  &   $^{+3.2\times10^{-3}}_{-3.3\times10^{-3}}$   &   ${+5.7\times10^{-3}}$   &   ${+6.1\times10^{-3}}$   &   ${+5.3\times10^{-3}}$ \\
16.5--17.5   &   $-$0.057   &   ${\pm5.3\times10^{-4}}$  &   $^{+2.4\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${+5.9\times10^{-3}}$   &   ${+5.9\times10^{-3}}$   &   ${+5.8\times10^{-3}}$ \\
17.5--18.5   &   $-$0.059   &   ${\pm6.3\times10^{-4}}$  &   $^{+2.7\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+5.7\times10^{-3}}$   &   ${+5.0\times10^{-3}}$   &   ${+6.5\times10^{-3}}$ \\
18.5--19.5   &   $-$0.059   &   ${\pm7.5\times10^{-4}}$  &   $^{+2.5\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${+5.1\times10^{-3}}$   &   ${+3.8\times10^{-3}}$   &   ${+6.5\times10^{-3}}$ \\
19.5--20.5   &   $-$0.061   &   ${\pm9.0\times10^{-4}}$  &   $^{+3.0\times10^{-3}}_{-2.8\times10^{-3}}$   &   ${+4.8\times10^{-3}}$   &   ${+3.2\times10^{-3}}$   &   ${+6.5\times10^{-3}}$ \\
20.5--22.5   &   $-$0.058   &   ${\pm8.7\times10^{-4}}$  &   $^{+2.7\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+2.2\times10^{-3}}$   &   ${+6.7\times10^{-3}}$ \\
22.5--24.5   &   $-$0.057   &   ${\pm1.3\times10^{-3}}$  &   $^{+3.4\times10^{-3}}_{-2.3\times10^{-3}}$   &   ${+3.8\times10^{-3}}$   &   ${+1.7\times10^{-3}}$   &   ${+6.0\times10^{-3}}$ \\
24.5--27.5   &   $-$0.052   &   ${\pm2.0\times10^{-3}}$  &   $^{+5.3\times10^{-3}}_{-4.5\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+1.0\times10^{-3}}$   &   ${+8.0\times10^{-3}}$ \\
27.5--30.5   &   $-$0.044   &   ${\pm4.0\times10^{-3}}$  &   $^{+4.4\times10^{-3}}_{-3.7\times10^{-3}}$   &   ${+3.2\times10^{-3}}$   &   ${+8.6\times10^{-4}}$   &   ${+5.4\times10^{-3}}$ \\
\hline
\caption{\cn{1} versus \Nch from Fig.~\ref{fig:cn_Nch} (a), $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table17}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.02   &   ${\pm3.3\times10^{-3}}$  &   $^{+1.0\times10^{-2}}_{-1.1\times10^{-2}}$   &   ${+1.3\times10^{-2}}$   &   ${+1.3\times10^{-2}}$   &   ${+1.3\times10^{-2}}$ \\
2.5--3.5   &   $+$0.00   &   ${\pm1.7\times10^{-3}}$  &   $^{+6.1\times10^{-3}}_{-6.4\times10^{-3}}$   &   ${+9.9\times10^{-3}}$   &   ${+9.5\times10^{-3}}$   &   ${+1.0\times10^{-2}}$ \\
3.5--4.5   &   $-$0.01   &   ${\pm1.1\times10^{-3}}$  &   $^{+3.6\times10^{-3}}_{-3.6\times10^{-3}}$   &   ${+5.9\times10^{-3}}$   &   ${+4.9\times10^{-3}}$   &   ${+7.0\times10^{-3}}$ \\
4.5--5.5   &   $-$0.03   &   ${\pm8.6\times10^{-4}}$  &   $^{+3.5\times10^{-3}}_{-3.5\times10^{-3}}$   &   ${+4.6\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+4.7\times10^{-3}}$ \\
5.5--6.5   &   $-$0.05   &   ${\pm7.3\times10^{-4}}$  &   $^{+3.4\times10^{-3}}_{-3.5\times10^{-3}}$   &   ${+3.9\times10^{-3}}$   &   ${+3.9\times10^{-3}}$   &   ${+3.9\times10^{-3}}$ \\
6.5--7.5   &   $-$0.07   &   ${\pm6.6\times10^{-4}}$  &   $^{+2.2\times10^{-3}}_{-2.6\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+4.5\times10^{-3}}$ \\
7.5--8.5   &   $-$0.09   &   ${\pm6.3\times10^{-4}}$  &   $^{+2.3\times10^{-3}}_{-2.6\times10^{-3}}$   &   ${+5.1\times10^{-3}}$   &   ${+4.9\times10^{-3}}$   &   ${+5.3\times10^{-3}}$ \\
8.5--9.5   &   $-$0.10   &   ${\pm6.2\times10^{-4}}$  &   $^{+2.3\times10^{-3}}_{-2.6\times10^{-3}}$   &   ${+4.9\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+5.6\times10^{-3}}$ \\
9.5--10.5   &   $-$0.11   &   ${\pm6.4\times10^{-4}}$  &   $^{+2.6\times10^{-3}}_{-2.8\times10^{-3}}$   &   ${+4.4\times10^{-3}}$   &   ${+3.1\times10^{-3}}$   &   ${+5.7\times10^{-3}}$ \\
10.5--11.5   &   $-$0.12   &   ${\pm6.7\times10^{-4}}$  &   $^{+2.5\times10^{-3}}_{-2.6\times10^{-3}}$   &   ${+3.7\times10^{-3}}$   &   ${+2.1\times10^{-3}}$   &   ${+5.3\times10^{-3}}$ \\
11.5--12.5   &   $-$0.13   &   ${\pm7.2\times10^{-4}}$  &   $^{+3.0\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+3.4\times10^{-3}}$   &   ${+1.6\times10^{-3}}$   &   ${+5.2\times10^{-3}}$ \\
12.5--13.5   &   $-$0.13   &   ${\pm7.9\times10^{-4}}$  &   $^{+4.0\times10^{-3}}_{-4.0\times10^{-3}}$   &   ${+3.0\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${+5.0\times10^{-3}}$ \\
13.5--14.5   &   $-$0.14   &   ${\pm8.8\times10^{-4}}$  &   $^{+3.0\times10^{-3}}_{-3.2\times10^{-3}}$   &   ${+3.1\times10^{-3}}$   &   ${+7.7\times10^{-4}}$   &   ${+5.4\times10^{-3}}$ \\
14.5--15.5   &   $-$0.14   &   ${\pm1.0\times10^{-3}}$  &   $^{+3.3\times10^{-3}}_{-3.4\times10^{-3}}$   &   ${+3.4\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${+5.7\times10^{-3}}$ \\
15.5--16.5   &   $-$0.14   &   ${\pm1.1\times10^{-3}}$  &   $^{+3.0\times10^{-3}}_{-3.4\times10^{-3}}$   &   ${+3.8\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+6.2\times10^{-3}}$ \\
16.5--17.5   &   $-$0.15   &   ${\pm1.3\times10^{-3}}$  &   $^{+3.2\times10^{-3}}_{-3.6\times10^{-3}}$   &   ${+2.8\times10^{-3}}$   &   ${+7.5\times10^{-4}}$   &   ${+4.9\times10^{-3}}$ \\
17.5--18.5   &   $-$0.14   &   ${\pm1.6\times10^{-3}}$  &   $^{+3.1\times10^{-3}}_{-3.8\times10^{-3}}$   &   ${+1.6\times10^{-3}}$   &   ${-1.4\times10^{-3}}$   &   ${+4.6\times10^{-3}}$ \\
18.5--19.5   &   $-$0.14   &   ${\pm1.9\times10^{-3}}$  &   $^{+4.5\times10^{-3}}_{-4.8\times10^{-3}}$   &   ${+9.5\times10^{-5}}$   &   ${-2.5\times10^{-3}}$   &   ${+2.7\times10^{-3}}$ \\
19.5--20.5   &   $-$0.14   &   ${\pm2.2\times10^{-3}}$  &   $^{+6.6\times10^{-3}}_{-6.4\times10^{-3}}$   &   ${-6.6\times10^{-4}}$   &   ${-3.2\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
20.5--22.5   &   $-$0.14   &   ${\pm2.2\times10^{-3}}$  &   $^{+7.4\times10^{-3}}_{-6.0\times10^{-3}}$   &   ${-6.6\times10^{-4}}$   &   ${-2.6\times10^{-3}}$   &   ${+1.2\times10^{-3}}$ \\
22.5--24.5   &   $-$0.13   &   ${\pm3.3\times10^{-3}}$  &   $^{+1.1\times10^{-2}}_{-8.6\times10^{-3}}$   &   ${-3.4\times10^{-3}}$   &   ${-7.7\times10^{-3}}$   &   ${+9.8\times10^{-4}}$ \\
24.5--27.5   &   $-$0.14   &   ${\pm4.9\times10^{-3}}$  &   $^{+1.0\times10^{-2}}_{-9.1\times10^{-3}}$   &   ${-5.3\times10^{-3}}$   &   ${-1.0\times10^{-2}}$   &   ${-4.8\times10^{-4}}$ \\
27.5--30.5   &   $-$0.09   &   ${\pm9.7\times10^{-3}}$  &   $^{+7.6\times10^{-3}}_{-7.2\times10^{-3}}$   &   ${-5.3\times10^{-3}}$   &   ${-9.1\times10^{-3}}$   &   ${-1.4\times10^{-3}}$ \\
\hline
\caption{\cn{1} versus \Nch from Fig.~\ref{fig:cn_Nch} (a) and Fig.~\ref{fig:cn_MC} (c), $\pT>0.5\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table18}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.146   &   ${\pm2.7\times10^{-4}}$  &   $^{+1.4\times10^{-2}}_{-1.4\times10^{-2}}$   &   ${+9.7\times10^{-3}}$   &   ${+1.2\times10^{-2}}$   &   ${+7.0\times10^{-3}}$ \\
2.5--3.5   &   $+$0.113   &   ${\pm1.7\times10^{-4}}$  &   $^{+9.2\times10^{-3}}_{-8.9\times10^{-3}}$   &   ${+5.2\times10^{-3}}$   &   ${+6.5\times10^{-3}}$   &   ${+3.9\times10^{-3}}$ \\
3.5--4.5   &   $+$0.090   &   ${\pm1.2\times10^{-4}}$  &   $^{+4.5\times10^{-3}}_{-3.8\times10^{-3}}$   &   ${+7.7\times10^{-4}}$   &   ${+6.6\times10^{-4}}$   &   ${+8.8\times10^{-4}}$ \\
4.5--5.5   &   $+$0.071   &   ${\pm1.0\times10^{-4}}$  &   $^{+3.1\times10^{-3}}_{-2.3\times10^{-3}}$   &   ${-7.6\times10^{-4}}$   &   ${-8.3\times10^{-4}}$   &   ${-6.8\times10^{-4}}$ \\
5.5--6.5   &   $+$0.058   &   ${\pm9.2\times10^{-5}}$  &   $^{+2.5\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${-8.0\times10^{-4}}$   &   ${-1.0\times10^{-3}}$   &   ${-5.6\times10^{-4}}$ \\
6.5--7.5   &   $+$0.051   &   ${\pm8.6\times10^{-5}}$  &   $^{+2.1\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${-1.6\times10^{-3}}$   &   ${-1.9\times10^{-3}}$   &   ${-1.3\times10^{-3}}$ \\
7.5--8.5   &   $+$0.048   &   ${\pm8.3\times10^{-5}}$  &   $^{+1.9\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${-2.6\times10^{-3}}$   &   ${-2.9\times10^{-3}}$   &   ${-2.3\times10^{-3}}$ \\
8.5--9.5   &   $+$0.045   &   ${\pm8.3\times10^{-5}}$  &   $^{+1.7\times10^{-3}}_{-1.3\times10^{-3}}$   &   ${-3.3\times10^{-3}}$   &   ${-3.6\times10^{-3}}$   &   ${-3.1\times10^{-3}}$ \\
9.5--10.5   &   $+$0.042   &   ${\pm8.6\times10^{-5}}$  &   $^{+1.6\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${-3.3\times10^{-3}}$   &   ${-3.7\times10^{-3}}$   &   ${-2.9\times10^{-3}}$ \\
10.5--11.5   &   $+$0.041   &   ${\pm9.0\times10^{-5}}$  &   $^{+1.5\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${-3.4\times10^{-3}}$   &   ${-3.9\times10^{-3}}$   &   ${-2.9\times10^{-3}}$ \\
11.5--12.5   &   $+$0.041   &   ${\pm9.7\times10^{-5}}$  &   $^{+1.5\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${-3.7\times10^{-3}}$   &   ${-4.2\times10^{-3}}$   &   ${-3.1\times10^{-3}}$ \\
12.5--13.5   &   $+$0.042   &   ${\pm1.1\times10^{-4}}$  &   $^{+1.6\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${-4.1\times10^{-3}}$   &   ${-4.7\times10^{-3}}$   &   ${-3.4\times10^{-3}}$ \\
13.5--14.5   &   $+$0.042   &   ${\pm1.2\times10^{-4}}$  &   $^{+1.6\times10^{-3}}_{-1.3\times10^{-3}}$   &   ${-4.5\times10^{-3}}$   &   ${-5.2\times10^{-3}}$   &   ${-3.7\times10^{-3}}$ \\
14.5--15.5   &   $+$0.043   &   ${\pm1.4\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${-4.4\times10^{-3}}$   &   ${-5.1\times10^{-3}}$   &   ${-3.7\times10^{-3}}$ \\
15.5--16.5   &   $+$0.043   &   ${\pm1.6\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${-4.4\times10^{-3}}$   &   ${-5.0\times10^{-3}}$   &   ${-3.7\times10^{-3}}$ \\
16.5--17.5   &   $+$0.043   &   ${\pm1.8\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${-4.5\times10^{-3}}$   &   ${-5.2\times10^{-3}}$   &   ${-3.7\times10^{-3}}$ \\
17.5--18.5   &   $+$0.045   &   ${\pm2.1\times10^{-4}}$  &   $^{+1.9\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${-4.8\times10^{-3}}$   &   ${-5.8\times10^{-3}}$   &   ${-3.7\times10^{-3}}$ \\
18.5--19.5   &   $+$0.045   &   ${\pm2.5\times10^{-4}}$  &   $^{+1.9\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${-4.5\times10^{-3}}$   &   ${-5.4\times10^{-3}}$   &   ${-3.5\times10^{-3}}$ \\
19.5--20.5   &   $+$0.045   &   ${\pm3.0\times10^{-4}}$  &   $^{+2.0\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${-3.1\times10^{-3}}$   &   ${-3.5\times10^{-3}}$   &   ${-2.8\times10^{-3}}$ \\
20.5--22.5   &   $+$0.042   &   ${\pm2.8\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${-1.8\times10^{-3}}$   &   ${-1.5\times10^{-3}}$   &   ${-2.1\times10^{-3}}$ \\
22.5--24.5   &   $+$0.046   &   ${\pm4.2\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-2.6\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+1.9\times10^{-3}}$   &   ${+6.8\times10^{-4}}$ \\
24.5--27.5   &   $+$0.043   &   ${\pm5.9\times10^{-4}}$  &   $^{+2.5\times10^{-3}}_{-4.2\times10^{-3}}$   &   ${+2.9\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
27.5--30.5   &   $+$0.047   &   ${\pm1.2\times10^{-3}}$  &   $^{+2.1\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+2.9\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
\hline
\caption{\cn{2} versus \Nch from Fig.~\ref{fig:cn_Nch} (b) and Fig.~\ref{fig:cn_MC} (b), $\pT>0.1\GeV$, no $\deta$ cut; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table19}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.0120   &   ${\pm1.4\times10^{-3}}$  &   $^{+5.7\times10^{-3}}_{-5.7\times10^{-3}}$   &   ${-3.6\times10^{-3}}$   &   ${-4.0\times10^{-3}}$   &   ${-3.2\times10^{-3}}$ \\
2.5--3.5   &   $+$0.0034   &   ${\pm6.9\times10^{-4}}$  &   $^{+3.5\times10^{-3}}_{-3.5\times10^{-3}}$   &   ${+2.0\times10^{-4}}$   &   ${+2.5\times10^{-4}}$   &   ${+1.5\times10^{-4}}$ \\
3.5--4.5   &   $+$0.0006   &   ${\pm4.5\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+5.5\times10^{-4}}$   &   ${+6.8\times10^{-4}}$   &   ${+4.3\times10^{-4}}$ \\
4.5--5.5   &   $-$0.0007   &   ${\pm3.4\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-9.7\times10^{-4}}$   &   ${+1.1\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.0\times10^{-3}}$ \\
5.5--6.5   &   $-$0.0004   &   ${\pm2.9\times10^{-4}}$  &   $^{+1.3\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+1.6\times10^{-3}}$   &   ${+1.6\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
6.5--7.5   &   $-$0.0004   &   ${\pm2.6\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+1.7\times10^{-3}}$   &   ${+1.7\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
7.5--8.5   &   $+$0.0007   &   ${\pm2.5\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+1.6\times10^{-3}}$   &   ${+1.6\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
8.5--9.5   &   $+$0.0014   &   ${\pm2.4\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+1.5\times10^{-3}}$   &   ${+1.3\times10^{-3}}$ \\
9.5--10.5   &   $+$0.0016   &   ${\pm2.5\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.2\times10^{-3}}$ \\
10.5--11.5   &   $+$0.0027   &   ${\pm2.6\times10^{-4}}$  &   $^{+1.2\times10^{-3}}_{-9.5\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.1\times10^{-3}}$ \\
11.5--12.5   &   $+$0.0031   &   ${\pm2.8\times10^{-4}}$  &   $^{+1.3\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+9.9\times10^{-4}}$   &   ${+1.1\times10^{-3}}$   &   ${+8.8\times10^{-4}}$ \\
12.5--13.5   &   $+$0.0036   &   ${\pm3.1\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-9.6\times10^{-4}}$   &   ${+9.5\times10^{-4}}$   &   ${+1.0\times10^{-3}}$   &   ${+8.9\times10^{-4}}$ \\
13.5--14.5   &   $+$0.0037   &   ${\pm3.4\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-9.6\times10^{-4}}$   &   ${+6.5\times10^{-4}}$   &   ${+5.1\times10^{-4}}$   &   ${+7.9\times10^{-4}}$ \\
14.5--15.5   &   $+$0.0043   &   ${\pm3.9\times10^{-4}}$  &   $^{+8.8\times10^{-4}}_{-8.5\times10^{-4}}$   &   ${+8.2\times10^{-4}}$   &   ${+7.6\times10^{-4}}$   &   ${+8.7\times10^{-4}}$ \\
15.5--16.5   &   $+$0.0038   &   ${\pm4.5\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-1.0\times10^{-3}}$   &   ${+7.8\times10^{-4}}$   &   ${+9.0\times10^{-4}}$   &   ${+6.6\times10^{-4}}$ \\
16.5--17.5   &   $+$0.0047   &   ${\pm5.3\times10^{-4}}$  &   $^{+1.9\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${+6.7\times10^{-4}}$   &   ${+9.3\times10^{-4}}$   &   ${+4.1\times10^{-4}}$ \\
17.5--18.5   &   $+$0.0044   &   ${\pm6.3\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+5.0\times10^{-4}}$   &   ${+4.6\times10^{-4}}$   &   ${+5.4\times10^{-4}}$ \\
18.5--19.5   &   $+$0.0041   &   ${\pm7.5\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+2.7\times10^{-4}}$   &   ${+1.4\times10^{-4}}$   &   ${+4.1\times10^{-4}}$ \\
19.5--20.5   &   $+$0.0043   &   ${\pm9.0\times10^{-4}}$  &   $^{+2.7\times10^{-3}}_{-2.6\times10^{-3}}$   &   ${+9.7\times10^{-4}}$   &   ${+7.7\times10^{-4}}$   &   ${+1.2\times10^{-3}}$ \\
20.5--22.5   &   $+$0.0024   &   ${\pm8.7\times10^{-4}}$  &   $^{+4.3\times10^{-3}}_{-4.4\times10^{-3}}$   &   ${+7.0\times10^{-4}}$   &   ${+6.3\times10^{-4}}$   &   ${+7.6\times10^{-4}}$ \\
22.5--24.5   &   $+$0.0077   &   ${\pm1.3\times10^{-3}}$  &   $^{+7.6\times10^{-3}}_{-7.7\times10^{-3}}$   &   ${+1.9\times10^{-3}}$   &   ${+1.9\times10^{-3}}$   &   ${+1.9\times10^{-3}}$ \\
24.5--27.5   &   $+$0.0052   &   ${\pm2.0\times10^{-3}}$  &   $^{+7.0\times10^{-3}}_{-6.9\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.1\times10^{-3}}$ \\
27.5--30.5   &   $+$0.0077   &   ${\pm4.0\times10^{-3}}$  &   $^{+5.4\times10^{-3}}_{-4.9\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.1\times10^{-3}}$ \\
\hline
\caption{\cn{2} versus \Nch from Fig.~\ref{fig:cn_Nch} (b), $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table20}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.013   &   ${\pm3.3\times10^{-3}}$  &   $^{+5.8\times10^{-3}}_{-6.0\times10^{-3}}$   &   ${-2.8\times10^{-3}}$   &   ${-1.8\times10^{-3}}$   &   ${-3.8\times10^{-3}}$ \\
2.5--3.5   &   $+$0.005   &   ${\pm1.7\times10^{-3}}$  &   $^{+3.4\times10^{-3}}_{-3.4\times10^{-3}}$   &   ${+6.4\times10^{-5}}$   &   ${-5.2\times10^{-4}}$   &   ${+6.4\times10^{-4}}$ \\
3.5--4.5   &   $+$0.003   &   ${\pm1.1\times10^{-3}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+3.9\times10^{-4}}$   &   ${+1.8\times10^{-4}}$   &   ${+5.9\times10^{-4}}$ \\
4.5--5.5   &   $+$0.005   &   ${\pm8.6\times10^{-4}}$  &   $^{+9.2\times10^{-4}}_{-8.6\times10^{-4}}$   &   ${+1.1\times10^{-3}}$   &   ${+8.9\times10^{-4}}$   &   ${+1.3\times10^{-3}}$ \\
5.5--6.5   &   $+$0.005   &   ${\pm7.3\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+1.8\times10^{-3}}$   &   ${+1.9\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
6.5--7.5   &   $+$0.008   &   ${\pm6.6\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+2.2\times10^{-3}}$   &   ${+2.2\times10^{-3}}$   &   ${+2.1\times10^{-3}}$ \\
7.5--8.5   &   $+$0.011   &   ${\pm6.3\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+1.9\times10^{-3}}$   &   ${+2.3\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
8.5--9.5   &   $+$0.015   &   ${\pm6.2\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+1.8\times10^{-3}}$   &   ${+2.1\times10^{-3}}$   &   ${+1.5\times10^{-3}}$ \\
9.5--10.5   &   $+$0.017   &   ${\pm6.4\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+1.7\times10^{-3}}$   &   ${+2.0\times10^{-3}}$   &   ${+1.4\times10^{-3}}$ \\
10.5--11.5   &   $+$0.018   &   ${\pm6.7\times10^{-4}}$  &   $^{+1.2\times10^{-3}}_{-1.0\times10^{-3}}$   &   ${+2.1\times10^{-3}}$   &   ${+2.5\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
11.5--12.5   &   $+$0.021   &   ${\pm7.2\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-9.9\times10^{-4}}$   &   ${+2.3\times10^{-3}}$   &   ${+2.5\times10^{-3}}$   &   ${+2.0\times10^{-3}}$ \\
12.5--13.5   &   $+$0.023   &   ${\pm7.9\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+2.6\times10^{-3}}$   &   ${+2.9\times10^{-3}}$   &   ${+2.3\times10^{-3}}$ \\
13.5--14.5   &   $+$0.023   &   ${\pm8.8\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+2.4\times10^{-3}}$   &   ${+2.6\times10^{-3}}$   &   ${+2.2\times10^{-3}}$ \\
14.5--15.5   &   $+$0.025   &   ${\pm1.0\times10^{-3}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+3.4\times10^{-3}}$   &   ${+4.2\times10^{-3}}$   &   ${+2.6\times10^{-3}}$ \\
15.5--16.5   &   $+$0.024   &   ${\pm1.2\times10^{-3}}$  &   $^{+1.6\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+3.7\times10^{-3}}$   &   ${+5.5\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
16.5--17.5   &   $+$0.024   &   ${\pm1.3\times10^{-3}}$  &   $^{+2.8\times10^{-3}}_{-2.9\times10^{-3}}$   &   ${+3.9\times10^{-3}}$   &   ${+6.2\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
17.5--18.5   &   $+$0.023   &   ${\pm1.6\times10^{-3}}$  &   $^{+2.9\times10^{-3}}_{-2.8\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+6.8\times10^{-3}}$   &   ${+2.1\times10^{-3}}$ \\
18.5--19.5   &   $+$0.019   &   ${\pm1.9\times10^{-3}}$  &   $^{+2.9\times10^{-3}}_{-3.6\times10^{-3}}$   &   ${+5.5\times10^{-3}}$   &   ${+7.3\times10^{-3}}$   &   ${+3.8\times10^{-3}}$ \\
19.5--20.5   &   $+$0.018   &   ${\pm2.3\times10^{-3}}$  &   $^{+6.2\times10^{-3}}_{-6.1\times10^{-3}}$   &   ${+7.2\times10^{-3}}$   &   ${+1.0\times10^{-2}}$   &   ${+4.3\times10^{-3}}$ \\
20.5--22.5   &   $+$0.016   &   ${\pm2.2\times10^{-3}}$  &   $^{+8.8\times10^{-3}}_{-9.4\times10^{-3}}$   &   ${+6.2\times10^{-3}}$   &   ${+9.4\times10^{-3}}$   &   ${+3.1\times10^{-3}}$ \\
22.5--24.5   &   $+$0.023   &   ${\pm3.3\times10^{-3}}$  &   $^{+1.1\times10^{-2}}_{-1.2\times10^{-2}}$   &   ${+1.1\times10^{-2}}$   &   ${+1.6\times10^{-2}}$   &   ${+6.7\times10^{-3}}$ \\
24.5--27.5   &   $+$0.021   &   ${\pm4.9\times10^{-3}}$  &   $^{+1.4\times10^{-2}}_{-1.7\times10^{-2}}$   &   ${+8.7\times10^{-3}}$   &   ${+1.2\times10^{-2}}$   &   ${+5.8\times10^{-3}}$ \\
27.5--30.5   &   $-$0.005   &   ${\pm9.9\times10^{-3}}$  &   $^{+1.1\times10^{-2}}_{-1.4\times10^{-2}}$   &   ${+7.4\times10^{-3}}$   &   ${+9.3\times10^{-3}}$   &   ${+5.5\times10^{-3}}$ \\
\hline
\caption{\cn{2} versus \Nch from Fig.~\ref{fig:cn_Nch} (b) and Fig.~\ref{fig:cn_MC} (d), $\pT>0.5\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table21}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_3\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.061   &   ${\pm2.7\times10^{-4}}$  &   $^{+5.5\times10^{-3}}_{-5.3\times10^{-3}}$   &   ${+3.9\times10^{-3}}$   &   ${+4.4\times10^{-3}}$   &   ${+3.4\times10^{-3}}$ \\
2.5--3.5   &   $+$0.046   &   ${\pm1.7\times10^{-4}}$  &   $^{+4.0\times10^{-3}}_{-3.8\times10^{-3}}$   &   ${+2.1\times10^{-3}}$   &   ${+2.3\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
3.5--4.5   &   $+$0.037   &   ${\pm1.2\times10^{-4}}$  &   $^{+2.5\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${+2.2\times10^{-4}}$   &   ${+1.2\times10^{-4}}$   &   ${+3.1\times10^{-4}}$ \\
4.5--5.5   &   $+$0.029   &   ${\pm1.0\times10^{-4}}$  &   $^{+1.6\times10^{-3}}_{-1.0\times10^{-3}}$   &   ${-1.0\times10^{-3}}$   &   ${-1.2\times10^{-3}}$   &   ${-8.2\times10^{-4}}$ \\
5.5--6.5   &   $+$0.024   &   ${\pm9.2\times10^{-5}}$  &   $^{+1.2\times10^{-3}}_{-6.7\times10^{-4}}$   &   ${-9.3\times10^{-4}}$   &   ${-1.1\times10^{-3}}$   &   ${-7.7\times10^{-4}}$ \\
6.5--7.5   &   $+$0.021   &   ${\pm8.6\times10^{-5}}$  &   $^{+9.8\times10^{-4}}_{-5.8\times10^{-4}}$   &   ${-1.2\times10^{-3}}$   &   ${-1.4\times10^{-3}}$   &   ${-1.1\times10^{-3}}$ \\
7.5--8.5   &   $+$0.019   &   ${\pm8.3\times10^{-5}}$  &   $^{+8.1\times10^{-4}}_{-5.5\times10^{-4}}$   &   ${-1.6\times10^{-3}}$   &   ${-1.7\times10^{-3}}$   &   ${-1.4\times10^{-3}}$ \\
8.5--9.5   &   $+$0.017   &   ${\pm8.3\times10^{-5}}$  &   $^{+6.5\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${-1.7\times10^{-3}}$   &   ${-1.9\times10^{-3}}$   &   ${-1.6\times10^{-3}}$ \\
9.5--10.5   &   $+$0.015   &   ${\pm8.6\times10^{-5}}$  &   $^{+4.9\times10^{-4}}_{-3.8\times10^{-4}}$   &   ${-1.5\times10^{-3}}$   &   ${-1.7\times10^{-3}}$   &   ${-1.4\times10^{-3}}$ \\
10.5--11.5   &   $+$0.014   &   ${\pm9.0\times10^{-5}}$  &   $^{+3.8\times10^{-4}}_{-3.6\times10^{-4}}$   &   ${-1.4\times10^{-3}}$   &   ${-1.5\times10^{-3}}$   &   ${-1.3\times10^{-3}}$ \\
11.5--12.5   &   $+$0.013   &   ${\pm9.7\times10^{-5}}$  &   $^{+4.7\times10^{-4}}_{-4.5\times10^{-4}}$   &   ${-1.4\times10^{-3}}$   &   ${-1.5\times10^{-3}}$   &   ${-1.3\times10^{-3}}$ \\
12.5--13.5   &   $+$0.013   &   ${\pm1.1\times10^{-4}}$  &   $^{+6.3\times10^{-4}}_{-6.3\times10^{-4}}$   &   ${-1.4\times10^{-3}}$   &   ${-1.5\times10^{-3}}$   &   ${-1.4\times10^{-3}}$ \\
13.5--14.5   &   $+$0.013   &   ${\pm1.2\times10^{-4}}$  &   $^{+5.9\times10^{-4}}_{-5.8\times10^{-4}}$   &   ${-1.4\times10^{-3}}$   &   ${-1.5\times10^{-3}}$   &   ${-1.3\times10^{-3}}$ \\
14.5--15.5   &   $+$0.012   &   ${\pm1.4\times10^{-4}}$  &   $^{+4.8\times10^{-4}}_{-4.7\times10^{-4}}$   &   ${-1.2\times10^{-3}}$   &   ${-1.3\times10^{-3}}$   &   ${-1.1\times10^{-3}}$ \\
15.5--16.5   &   $+$0.012   &   ${\pm1.5\times10^{-4}}$  &   $^{+5.6\times10^{-4}}_{-5.6\times10^{-4}}$   &   ${-9.9\times10^{-4}}$   &   ${-1.0\times10^{-3}}$   &   ${-9.5\times10^{-4}}$ \\
16.5--17.5   &   $+$0.012   &   ${\pm1.8\times10^{-4}}$  &   $^{+6.3\times10^{-4}}_{-5.5\times10^{-4}}$   &   ${-9.3\times10^{-4}}$   &   ${-1.0\times10^{-3}}$   &   ${-8.5\times10^{-4}}$ \\
17.5--18.5   &   $+$0.012   &   ${\pm2.1\times10^{-4}}$  &   $^{+6.1\times10^{-4}}_{-4.6\times10^{-4}}$   &   ${-9.7\times10^{-4}}$   &   ${-9.9\times10^{-4}}$   &   ${-9.4\times10^{-4}}$ \\
18.5--19.5   &   $+$0.012   &   ${\pm2.5\times10^{-4}}$  &   $^{+5.3\times10^{-4}}_{-4.9\times10^{-4}}$   &   ${-8.8\times10^{-4}}$   &   ${-9.6\times10^{-4}}$   &   ${-8.1\times10^{-4}}$ \\
19.5--20.5   &   $+$0.012   &   ${\pm3.0\times10^{-4}}$  &   $^{+4.8\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${-6.4\times10^{-4}}$   &   ${-6.2\times10^{-4}}$   &   ${-6.6\times10^{-4}}$ \\
20.5--22.5   &   $+$0.011   &   ${\pm2.8\times10^{-4}}$  &   $^{+4.9\times10^{-4}}_{-5.4\times10^{-4}}$   &   ${-6.1\times10^{-4}}$   &   ${-4.4\times10^{-4}}$   &   ${-7.7\times10^{-4}}$ \\
22.5--24.5   &   $+$0.012   &   ${\pm4.2\times10^{-4}}$  &   $^{+3.7\times10^{-4}}_{-4.1\times10^{-4}}$   &   ${+2.6\times10^{-4}}$   &   ${-7.6\times10^{-5}}$   &   ${+6.0\times10^{-4}}$ \\
24.5--27.5   &   $+$0.011   &   ${\pm5.9\times10^{-4}}$  &   $^{+4.8\times10^{-4}}_{-4.8\times10^{-4}}$   &   ${+2.6\times10^{-4}}$   &   ${-5.7\times10^{-5}}$   &   ${+5.8\times10^{-4}}$ \\
27.5--30.5   &   $+$0.012   &   ${\pm1.2\times10^{-3}}$  &   $^{+3.8\times10^{-4}}_{-3.7\times10^{-4}}$   &   ${+2.6\times10^{-4}}$   &   ${-5.7\times10^{-5}}$   &   ${+5.8\times10^{-4}}$ \\
\hline
\caption{\cn{3} versus \Nch from Fig.~\ref{fig:cn_Nch} (c), $\pT>0.1\GeV$, no $\deta$ cut; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table22}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_3\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.0024   &   ${\pm1.4\times10^{-3}}$  &   $^{+8.7\times10^{-4}}_{-7.3\times10^{-4}}$   &   ${+5.7\times10^{-5}}$   &   ${+9.6\times10^{-5}}$   &   ${+1.8\times10^{-5}}$ \\
2.5--3.5   &   $-$0.0003   &   ${\pm6.9\times10^{-4}}$  &   $^{+5.8\times10^{-4}}_{-5.7\times10^{-4}}$   &   ${+5.7\times10^{-5}}$   &   ${+1.2\times10^{-4}}$   &   ${-3.2\times10^{-6}}$ \\
3.5--4.5   &   $+$0.0005   &   ${\pm4.5\times10^{-4}}$  &   $^{+7.6\times10^{-4}}_{-7.9\times10^{-4}}$   &   ${+7.6\times10^{-5}}$   &   ${+1.2\times10^{-4}}$   &   ${+3.0\times10^{-5}}$ \\
4.5--5.5   &   $-$0.0010   &   ${\pm3.4\times10^{-4}}$  &   $^{+8.8\times10^{-4}}_{-8.7\times10^{-4}}$   &   ${+6.9\times10^{-5}}$   &   ${+8.4\times10^{-6}}$   &   ${+1.3\times10^{-4}}$ \\
5.5--6.5   &   $-$0.0007   &   ${\pm2.9\times10^{-4}}$  &   $^{+8.3\times10^{-4}}_{-8.1\times10^{-4}}$   &   ${+2.2\times10^{-4}}$   &   ${+1.5\times10^{-4}}$   &   ${+3.0\times10^{-4}}$ \\
6.5--7.5   &   $-$0.0005   &   ${\pm2.6\times10^{-4}}$  &   $^{+3.8\times10^{-4}}_{-3.8\times10^{-4}}$   &   ${+3.1\times10^{-4}}$   &   ${+2.4\times10^{-4}}$   &   ${+3.8\times10^{-4}}$ \\
7.5--8.5   &   $-$0.0011   &   ${\pm2.5\times10^{-4}}$  &   $^{+3.0\times10^{-4}}_{-2.1\times10^{-4}}$   &   ${+3.9\times10^{-4}}$   &   ${+4.4\times10^{-4}}$   &   ${+3.3\times10^{-4}}$ \\
8.5--9.5   &   $-$0.0015   &   ${\pm2.4\times10^{-4}}$  &   $^{+4.5\times10^{-4}}_{-3.8\times10^{-4}}$   &   ${+3.9\times10^{-4}}$   &   ${+4.5\times10^{-4}}$   &   ${+3.2\times10^{-4}}$ \\
9.5--10.5   &   $-$0.0020   &   ${\pm2.5\times10^{-4}}$  &   $^{+3.3\times10^{-4}}_{-2.6\times10^{-4}}$   &   ${+4.9\times10^{-4}}$   &   ${+5.8\times10^{-4}}$   &   ${+4.0\times10^{-4}}$ \\
10.5--11.5   &   $-$0.0018   &   ${\pm2.6\times10^{-4}}$  &   $^{+2.8\times10^{-4}}_{-2.9\times10^{-4}}$   &   ${+5.8\times10^{-4}}$   &   ${+6.6\times10^{-4}}$   &   ${+5.0\times10^{-4}}$ \\
11.5--12.5   &   $-$0.0024   &   ${\pm2.8\times10^{-4}}$  &   $^{+5.1\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${+4.3\times10^{-4}}$   &   ${+5.1\times10^{-4}}$   &   ${+3.4\times10^{-4}}$ \\
12.5--13.5   &   $-$0.0028   &   ${\pm3.1\times10^{-4}}$  &   $^{+6.1\times10^{-4}}_{-6.2\times10^{-4}}$   &   ${+2.8\times10^{-4}}$   &   ${+3.6\times10^{-4}}$   &   ${+2.0\times10^{-4}}$ \\
13.5--14.5   &   $-$0.0019   &   ${\pm3.4\times10^{-4}}$  &   $^{+8.3\times10^{-4}}_{-8.5\times10^{-4}}$   &   ${+2.7\times10^{-4}}$   &   ${+2.0\times10^{-4}}$   &   ${+3.3\times10^{-4}}$ \\
14.5--15.5   &   $-$0.0024   &   ${\pm3.9\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-1.0\times10^{-3}}$   &   ${+4.0\times10^{-4}}$   &   ${+2.7\times10^{-4}}$   &   ${+5.3\times10^{-4}}$ \\
15.5--16.5   &   $-$0.0028   &   ${\pm4.5\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+5.4\times10^{-4}}$   &   ${+4.8\times10^{-4}}$   &   ${+6.0\times10^{-4}}$ \\
16.5--17.5   &   $-$0.0029   &   ${\pm5.3\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+4.3\times10^{-4}}$   &   ${+5.2\times10^{-4}}$   &   ${+3.5\times10^{-4}}$ \\
17.5--18.5   &   $-$0.0018   &   ${\pm6.3\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+4.7\times10^{-4}}$   &   ${+7.2\times10^{-4}}$   &   ${+2.2\times10^{-4}}$ \\
18.5--19.5   &   $-$0.0035   &   ${\pm7.5\times10^{-4}}$  &   $^{+1.6\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+2.6\times10^{-4}}$   &   ${+4.1\times10^{-4}}$   &   ${+1.2\times10^{-4}}$ \\
19.5--20.5   &   $-$0.0008   &   ${\pm9.0\times10^{-4}}$  &   $^{+1.6\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+1.7\times10^{-4}}$   &   ${+2.7\times10^{-4}}$   &   ${+6.6\times10^{-5}}$ \\
20.5--22.5   &   $-$0.0037   &   ${\pm8.7\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+4.9\times10^{-4}}$   &   ${+8.5\times10^{-4}}$   &   ${+1.3\times10^{-4}}$ \\
22.5--24.5   &   $-$0.0029   &   ${\pm1.3\times10^{-3}}$  &   $^{+1.6\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+4.9\times10^{-4}}$   &   ${+8.5\times10^{-4}}$   &   ${+1.3\times10^{-4}}$ \\
24.5--27.5   &   $+$0.0009   &   ${\pm2.0\times10^{-3}}$  &   $^{+3.3\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+4.9\times10^{-4}}$   &   ${+8.5\times10^{-4}}$   &   ${+1.3\times10^{-4}}$ \\
27.5--30.5   &   $+$0.0012   &   ${\pm4.0\times10^{-3}}$  &   $^{+2.8\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${-0.3\times10^{-6}}$   &   ${-0.3\times10^{-6}}$   &   ${-0.3\times10^{-6}}$ \\
\hline
\caption{\cn{3} versus \Nch from Fig.~\ref{fig:cn_Nch} (c), $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table23}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_3\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.0045   &   ${\pm3.3\times10^{-3}}$  &   $^{+4.8\times10^{-3}}_{-4.2\times10^{-3}}$   &   ${+2.0\times10^{-4}}$   &   ${+7.0\times10^{-4}}$   &   ${-3.1\times10^{-4}}$ \\
2.5--3.5   &   $+$0.0001   &   ${\pm1.7\times10^{-3}}$  &   $^{+3.3\times10^{-3}}_{-3.2\times10^{-3}}$   &   ${+9.8\times10^{-5}}$   &   ${+3.5\times10^{-4}}$   &   ${-1.5\times10^{-4}}$ \\
3.5--4.5   &   $-$0.0006   &   ${\pm1.1\times10^{-3}}$  &   $^{+1.4\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+1.7\times10^{-4}}$   &   ${+2.2\times10^{-4}}$   &   ${+1.2\times10^{-4}}$ \\
4.5--5.5   &   $-$0.0004   &   ${\pm8.6\times10^{-4}}$  &   $^{+9.1\times10^{-4}}_{-1.0\times10^{-3}}$   &   ${+2.2\times10^{-4}}$   &   ${+3.2\times10^{-4}}$   &   ${+1.1\times10^{-4}}$ \\
5.5--6.5   &   $-$0.0029   &   ${\pm7.3\times10^{-4}}$  &   $^{+5.4\times10^{-4}}_{-5.4\times10^{-4}}$   &   ${+5.0\times10^{-4}}$   &   ${+3.0\times10^{-4}}$   &   ${+6.9\times10^{-4}}$ \\
6.5--7.5   &   $-$0.0027   &   ${\pm6.6\times10^{-4}}$  &   $^{+7.3\times10^{-4}}_{-6.0\times10^{-4}}$   &   ${+3.8\times10^{-4}}$   &   ${+1.6\times10^{-4}}$   &   ${+6.0\times10^{-4}}$ \\
7.5--8.5   &   $-$0.0034   &   ${\pm6.3\times10^{-4}}$  &   $^{+9.6\times10^{-4}}_{-8.1\times10^{-4}}$   &   ${+5.2\times10^{-4}}$   &   ${+4.2\times10^{-4}}$   &   ${+6.3\times10^{-4}}$ \\
8.5--9.5   &   $-$0.0039   &   ${\pm6.2\times10^{-4}}$  &   $^{+1.2\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${+3.5\times10^{-4}}$   &   ${+4.4\times10^{-4}}$   &   ${+2.6\times10^{-4}}$ \\
9.5--10.5   &   $-$0.0050   &   ${\pm6.4\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-9.9\times10^{-4}}$   &   ${+5.4\times10^{-4}}$   &   ${+5.4\times10^{-4}}$   &   ${+5.4\times10^{-4}}$ \\
10.5--11.5   &   $-$0.0057   &   ${\pm6.7\times10^{-4}}$  &   $^{+6.5\times10^{-4}}_{-7.0\times10^{-4}}$   &   ${+6.2\times10^{-4}}$   &   ${+2.3\times10^{-4}}$   &   ${+1.0\times10^{-3}}$ \\
11.5--12.5   &   $-$0.0070   &   ${\pm7.2\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+5.1\times10^{-4}}$   &   ${+2.4\times10^{-4}}$   &   ${+7.9\times10^{-4}}$ \\
12.5--13.5   &   $-$0.0082   &   ${\pm7.9\times10^{-4}}$  &   $^{+2.4\times10^{-3}}_{-2.4\times10^{-3}}$   &   ${+2.7\times10^{-4}}$   &   ${+5.0\times10^{-5}}$   &   ${+4.8\times10^{-4}}$ \\
13.5--14.5   &   $-$0.0074   &   ${\pm8.8\times10^{-4}}$  &   $^{+2.6\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${+4.4\times10^{-4}}$   &   ${+2.2\times10^{-4}}$   &   ${+6.7\times10^{-4}}$ \\
14.5--15.5   &   $-$0.0087   &   ${\pm1.0\times10^{-3}}$  &   $^{+3.8\times10^{-3}}_{-3.8\times10^{-3}}$   &   ${+5.4\times10^{-4}}$   &   ${-1.2\times10^{-4}}$   &   ${+1.2\times10^{-3}}$ \\
15.5--16.5   &   $-$0.0095   &   ${\pm1.2\times10^{-3}}$  &   $^{+5.7\times10^{-3}}_{-5.7\times10^{-3}}$   &   ${+5.4\times10^{-4}}$   &   ${-1.6\times10^{-4}}$   &   ${+1.2\times10^{-3}}$ \\
16.5--17.5   &   $-$0.0083   &   ${\pm1.3\times10^{-3}}$  &   $^{+6.4\times10^{-3}}_{-6.4\times10^{-3}}$   &   ${+9.6\times10^{-5}}$   &   ${-3.8\times10^{-4}}$   &   ${+5.7\times10^{-4}}$ \\
17.5--18.5   &   $-$0.0067   &   ${\pm1.6\times10^{-3}}$  &   $^{+4.8\times10^{-3}}_{-4.6\times10^{-3}}$   &   ${-9.6\times10^{-5}}$   &   ${-2.9\times10^{-4}}$   &   ${+1.0\times10^{-4}}$ \\
18.5--19.5   &   $-$0.0096   &   ${\pm1.9\times10^{-3}}$  &   $^{+3.7\times10^{-3}}_{-3.3\times10^{-3}}$   &   ${-4.3\times10^{-4}}$   &   ${-4.2\times10^{-4}}$   &   ${-4.3\times10^{-4}}$ \\
19.5--20.5   &   $-$0.0054   &   ${\pm2.3\times10^{-3}}$  &   $^{+3.4\times10^{-3}}_{-3.3\times10^{-3}}$   &   ${-3.7\times10^{-4}}$   &   ${-3.7\times10^{-4}}$   &   ${-3.7\times10^{-4}}$ \\
20.5--22.5   &   $-$0.0035   &   ${\pm2.2\times10^{-3}}$  &   $^{+3.3\times10^{-3}}_{-3.5\times10^{-3}}$   &   ${+1.4\times10^{-4}}$   &   ${+3.0\times10^{-4}}$   &   ${-2.8\times10^{-5}}$ \\
22.5--24.5   &   $-$0.0058   &   ${\pm3.3\times10^{-3}}$  &   $^{+5.7\times10^{-3}}_{-6.2\times10^{-3}}$   &   ${+1.4\times10^{-4}}$   &   ${+3.3\times10^{-4}}$   &   ${-5.4\times10^{-5}}$ \\
24.5--27.5   &   $-$0.0021   &   ${\pm5.0\times10^{-3}}$  &   $^{+1.4\times10^{-2}}_{-1.5\times10^{-2}}$   &   ${+6.1\times10^{-4}}$   &   ${+3.7\times10^{-4}}$   &   ${+8.4\times10^{-4}}$ \\
27.5--30.5   &   $-$0.0163   &   ${\pm9.8\times10^{-3}}$  &   $^{+1.4\times10^{-2}}_{-1.4\times10^{-2}}$   &   ${+4.7\times10^{-4}}$   &   ${+2.3\times10^{-4}}$   &   ${+7.0\times10^{-4}}$ \\
\hline
\caption{\cn{3} versus \Nch from Fig.~\ref{fig:cn_Nch} (c), $\pT>0.5\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table24}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_4\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.025   &   ${\pm2.7\times10^{-4}}$  &   $^{+3.3\times10^{-3}}_{-3.2\times10^{-3}}$   &   ${+2.2\times10^{-3}}$   &   ${+2.0\times10^{-3}}$   &   ${+2.4\times10^{-3}}$ \\
2.5--3.5   &   $+$0.018   &   ${\pm1.7\times10^{-4}}$  &   $^{+2.4\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.4\times10^{-3}}$ \\
3.5--4.5   &   $+$0.015   &   ${\pm1.2\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.0\times10^{-3}}$   &   ${+4.8\times10^{-4}}$   &   ${+4.4\times10^{-4}}$   &   ${+5.2\times10^{-4}}$ \\
4.5--5.5   &   $+$0.012   &   ${\pm1.0\times10^{-4}}$  &   $^{+9.7\times10^{-4}}_{-5.2\times10^{-4}}$   &   ${+2.6\times10^{-4}}$   &   ${+2.2\times10^{-4}}$   &   ${+2.9\times10^{-4}}$ \\
5.5--6.5   &   $+$0.010   &   ${\pm9.1\times10^{-5}}$  &   $^{+7.0\times10^{-4}}_{-3.3\times10^{-4}}$   &   ${+2.6\times10^{-4}}$   &   ${+2.3\times10^{-4}}$   &   ${+2.9\times10^{-4}}$ \\
6.5--7.5   &   $+$0.009   &   ${\pm8.6\times10^{-5}}$  &   $^{+5.4\times10^{-4}}_{-3.3\times10^{-4}}$   &   ${+1.8\times10^{-4}}$   &   ${+1.8\times10^{-4}}$   &   ${+1.8\times10^{-4}}$ \\
7.5--8.5   &   $+$0.009   &   ${\pm8.3\times10^{-5}}$  &   $^{+4.9\times10^{-4}}_{-3.4\times10^{-4}}$   &   ${-7.1\times10^{-4}}$   &   ${-1.1\times10^{-3}}$   &   ${-3.3\times10^{-4}}$ \\
8.5--9.5   &   $+$0.008   &   ${\pm8.3\times10^{-5}}$  &   $^{+4.2\times10^{-4}}_{-3.2\times10^{-4}}$   &   ${-1.0\times10^{-3}}$   &   ${-1.1\times10^{-3}}$   &   ${-1.0\times10^{-3}}$ \\
9.5--10.5   &   $+$0.008   &   ${\pm8.6\times10^{-5}}$  &   $^{+2.9\times10^{-4}}_{-2.3\times10^{-4}}$   &   ${-9.4\times10^{-4}}$   &   ${-9.7\times10^{-4}}$   &   ${-9.1\times10^{-4}}$ \\
10.5--11.5   &   $+$0.007   &   ${\pm9.0\times10^{-5}}$  &   $^{+2.4\times10^{-4}}_{-1.9\times10^{-4}}$   &   ${-8.5\times10^{-4}}$   &   ${-9.1\times10^{-4}}$   &   ${-8.0\times10^{-4}}$ \\
11.5--12.5   &   $+$0.007   &   ${\pm9.7\times10^{-5}}$  &   $^{+2.1\times10^{-4}}_{-1.9\times10^{-4}}$   &   ${-8.7\times10^{-4}}$   &   ${-9.6\times10^{-4}}$   &   ${-7.8\times10^{-4}}$ \\
12.5--13.5   &   $+$0.007   &   ${\pm1.1\times10^{-4}}$  &   $^{+2.1\times10^{-4}}_{-1.8\times10^{-4}}$   &   ${-1.0\times10^{-3}}$   &   ${-1.2\times10^{-3}}$   &   ${-9.0\times10^{-4}}$ \\
13.5--14.5   &   $+$0.008   &   ${\pm1.2\times10^{-4}}$  &   $^{+3.3\times10^{-4}}_{-3.3\times10^{-4}}$   &   ${-1.1\times10^{-3}}$   &   ${-1.3\times10^{-3}}$   &   ${-8.9\times10^{-4}}$ \\
14.5--15.5   &   $+$0.008   &   ${\pm1.3\times10^{-4}}$  &   $^{+4.3\times10^{-4}}_{-4.3\times10^{-4}}$   &   ${-9.3\times10^{-4}}$   &   ${-1.1\times10^{-3}}$   &   ${-7.9\times10^{-4}}$ \\
15.5--16.5   &   $+$0.007   &   ${\pm1.5\times10^{-4}}$  &   $^{+4.7\times10^{-4}}_{-4.5\times10^{-4}}$   &   ${-7.4\times10^{-4}}$   &   ${-9.1\times10^{-4}}$   &   ${-5.7\times10^{-4}}$ \\
16.5--17.5   &   $+$0.007   &   ${\pm1.8\times10^{-4}}$  &   $^{+4.0\times10^{-4}}_{-3.8\times10^{-4}}$   &   ${-7.4\times10^{-4}}$   &   ${-8.6\times10^{-4}}$   &   ${-6.2\times10^{-4}}$ \\
17.5--18.5   &   $+$0.008   &   ${\pm2.1\times10^{-4}}$  &   $^{+3.1\times10^{-4}}_{-4.4\times10^{-4}}$   &   ${-8.3\times10^{-4}}$   &   ${-9.8\times10^{-4}}$   &   ${-6.8\times10^{-4}}$ \\
18.5--19.5   &   $+$0.009   &   ${\pm2.5\times10^{-4}}$  &   $^{+3.3\times10^{-4}}_{-5.4\times10^{-4}}$   &   ${-6.3\times10^{-4}}$   &   ${-6.0\times10^{-4}}$   &   ${-6.5\times10^{-4}}$ \\
19.5--20.5   &   $+$0.008   &   ${\pm3.0\times10^{-4}}$  &   $^{+2.4\times10^{-4}}_{-5.5\times10^{-4}}$   &   ${+9.1\times10^{-6}}$   &   ${+2.9\times10^{-4}}$   &   ${-2.7\times10^{-4}}$ \\
20.5--22.5   &   $+$0.008   &   ${\pm2.8\times10^{-4}}$  &   $^{+3.4\times10^{-4}}_{-7.8\times10^{-4}}$   &   ${+6.0\times10^{-5}}$   &   ${+2.1\times10^{-4}}$   &   ${-9.1\times10^{-5}}$ \\
22.5--24.5   &   $+$0.008   &   ${\pm4.2\times10^{-4}}$  &   $^{+3.2\times10^{-4}}_{-9.9\times10^{-4}}$   &   ${+2.1\times10^{-4}}$   &   ${+4.8\times10^{-4}}$   &   ${-6.5\times10^{-5}}$ \\
24.5--27.5   &   $+$0.009   &   ${\pm5.9\times10^{-4}}$  &   $^{+7.8\times10^{-4}}_{-2.0\times10^{-3}}$   &   ${+2.0\times10^{-4}}$   &   ${+4.2\times10^{-4}}$   &   ${-1.7\times10^{-5}}$ \\
27.5--30.5   &   $+$0.011   &   ${\pm1.2\times10^{-3}}$  &   $^{+6.5\times10^{-4}}_{-1.6\times10^{-3}}$   &   ${+1.5\times10^{-4}}$   &   ${+3.5\times10^{-4}}$   &   ${-5.3\times10^{-5}}$ \\
\hline
\caption{\cn{4} versus \Nch from Fig.~\ref{fig:cn_Nch} (d), $\pT>0.1\GeV$, no $\deta$ cut; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table25}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_4\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.0022   &   ${\pm1.3\times10^{-3}}$  &   $^{+9.2\times10^{-4}}_{-5.3\times10^{-4}}$   &   ${-1.5\times10^{-4}}$   &   ${-5.7\times10^{-5}}$   &   ${-2.4\times10^{-4}}$ \\
2.5--3.5   &   $+$0.0003   &   ${\pm6.9\times10^{-4}}$  &   $^{+7.2\times10^{-4}}_{-6.1\times10^{-4}}$   &   ${+1.9\times10^{-4}}$   &   ${+9.3\times10^{-5}}$   &   ${+2.8\times10^{-4}}$ \\
3.5--4.5   &   $+$0.0005   &   ${\pm4.5\times10^{-4}}$  &   $^{+6.8\times10^{-4}}_{-6.6\times10^{-4}}$   &   ${+2.8\times10^{-4}}$   &   ${+2.0\times10^{-4}}$   &   ${+3.6\times10^{-4}}$ \\
4.5--5.5   &   $-$0.0009   &   ${\pm3.4\times10^{-4}}$  &   $^{+5.4\times10^{-4}}_{-5.2\times10^{-4}}$   &   ${+3.6\times10^{-4}}$   &   ${+2.9\times10^{-4}}$   &   ${+4.2\times10^{-4}}$ \\
5.5--6.5   &   $-$0.0006   &   ${\pm2.9\times10^{-4}}$  &   $^{+3.2\times10^{-4}}_{-2.9\times10^{-4}}$   &   ${+2.2\times10^{-4}}$   &   ${+1.9\times10^{-4}}$   &   ${+2.6\times10^{-4}}$ \\
6.5--7.5   &   $-$0.0007   &   ${\pm2.6\times10^{-4}}$  &   $^{+1.5\times10^{-4}}_{-1.5\times10^{-4}}$   &   ${+2.1\times10^{-4}}$   &   ${+2.0\times10^{-4}}$   &   ${+2.2\times10^{-4}}$ \\
7.5--8.5   &   $-$0.0013   &   ${\pm2.5\times10^{-4}}$  &   $^{+3.6\times10^{-4}}_{-3.5\times10^{-4}}$   &   ${+2.0\times10^{-4}}$   &   ${+1.7\times10^{-4}}$   &   ${+2.2\times10^{-4}}$ \\
8.5--9.5   &   $-$0.0009   &   ${\pm2.4\times10^{-4}}$  &   $^{+4.9\times10^{-4}}_{-4.7\times10^{-4}}$   &   ${+2.0\times10^{-4}}$   &   ${+2.8\times10^{-4}}$   &   ${+1.2\times10^{-4}}$ \\
9.5--10.5   &   $-$0.0004   &   ${\pm2.5\times10^{-4}}$  &   $^{+5.4\times10^{-4}}_{-5.3\times10^{-4}}$   &   ${+1.3\times10^{-4}}$   &   ${+1.6\times10^{-4}}$   &   ${+1.0\times10^{-4}}$ \\
10.5--11.5   &   $-$0.0005   &   ${\pm2.6\times10^{-4}}$  &   $^{+5.5\times10^{-4}}_{-5.7\times10^{-4}}$   &   ${+1.9\times10^{-4}}$   &   ${+2.5\times10^{-4}}$   &   ${+1.4\times10^{-4}}$ \\
11.5--12.5   &   $-$0.0009   &   ${\pm2.8\times10^{-4}}$  &   $^{+4.4\times10^{-4}}_{-5.7\times10^{-4}}$   &   ${+1.4\times10^{-4}}$   &   ${+1.3\times10^{-4}}$   &   ${+1.5\times10^{-4}}$ \\
12.5--13.5   &   $-$0.0001   &   ${\pm3.1\times10^{-4}}$  &   $^{+7.0\times10^{-4}}_{-7.5\times10^{-4}}$   &   ${+1.8\times10^{-4}}$   &   ${+2.2\times10^{-4}}$   &   ${+1.4\times10^{-4}}$ \\
13.5--14.5   &   $-$0.0010   &   ${\pm3.4\times10^{-4}}$  &   $^{+4.0\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${+5.9\times10^{-5}}$   &   ${+6.9\times10^{-5}}$   &   ${+4.8\times10^{-5}}$ \\
14.5--15.5   &   $-$0.0001   &   ${\pm3.9\times10^{-4}}$  &   $^{+4.2\times10^{-4}}_{-4.3\times10^{-4}}$   &   ${+5.9\times10^{-5}}$   &   ${+1.0\times10^{-4}}$   &   ${+1.4\times10^{-5}}$ \\
15.5--16.5   &   $-$0.0007   &   ${\pm4.5\times10^{-4}}$  &   $^{+2.1\times10^{-4}}_{-2.3\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-5.2\times10^{-5}}$   &   ${+5.2\times10^{-5}}$ \\
16.5--17.5   &   $+$0.0002   &   ${\pm5.3\times10^{-4}}$  &   $^{+2.7\times10^{-4}}_{-2.6\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-5.2\times10^{-5}}$   &   ${+5.2\times10^{-5}}$ \\
17.5--18.5   &   $+$0.0002   &   ${\pm6.3\times10^{-4}}$  &   $^{+4.2\times10^{-4}}_{-6.0\times10^{-4}}$   &   ${-7.5\times10^{-5}}$   &   ${-1.5\times10^{-4}}$   &   ${-3.5\times10^{-6}}$ \\
18.5--19.5   &   $+$0.0002   &   ${\pm7.5\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${-7.6\times10^{-5}}$   &   ${-8.5\times10^{-5}}$   &   ${-6.7\times10^{-5}}$ \\
19.5--20.5   &   $-$0.0010   &   ${\pm9.0\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${-7.6\times10^{-5}}$   &   ${-8.5\times10^{-5}}$   &   ${-6.7\times10^{-5}}$ \\
20.5--22.5   &   $+$0.0009   &   ${\pm8.7\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${-0.3\times10^{-6}}$   &   ${-0.3\times10^{-6}}$   &   ${-0.3\times10^{-6}}$ \\
22.5--24.5   &   $+$0.0006   &   ${\pm1.3\times10^{-3}}$  &   $^{+2.5\times10^{-3}}_{-2.5\times10^{-3}}$   &   ${+3.7\times10^{-4}}$   &   ${+5.4\times10^{-4}}$   &   ${+2.0\times10^{-4}}$ \\
24.5--27.5   &   $+$0.0024   &   ${\pm2.0\times10^{-3}}$  &   $^{+3.3\times10^{-3}}_{-3.3\times10^{-3}}$   &   ${+3.7\times10^{-4}}$   &   ${+5.4\times10^{-4}}$   &   ${+2.0\times10^{-4}}$ \\
27.5--30.5   &   $+$0.0039   &   ${\pm4.0\times10^{-3}}$  &   $^{+2.7\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${+3.7\times10^{-4}}$   &   ${+5.4\times10^{-4}}$   &   ${+2.0\times10^{-4}}$ \\
\hline
\caption{\cn{4} versus \Nch from Fig.~\ref{fig:cn_Nch} (d), $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table26}
\end{longtable}
\end{center}
\end{small}

%cn vs Nch

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\Nch$} & \multicolumn{1}{|c|}{$c_4\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

1.5--2.5   &   $+$0.0012   &   ${\pm3.3\times10^{-3}}$  &   $^{+3.3\times10^{-3}}_{-2.8\times10^{-3}}$   &   ${+2.0\times10^{-4}}$   &   ${-5.1\times10^{-4}}$   &   ${+9.1\times10^{-4}}$ \\
2.5--3.5   &   $-$0.0002   &   ${\pm1.7\times10^{-3}}$  &   $^{+2.1\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+2.0\times10^{-4}}$   &   ${-1.0\times10^{-4}}$   &   ${+5.1\times10^{-4}}$ \\
3.5--4.5   &   $-$0.0015   &   ${\pm1.1\times10^{-3}}$  &   $^{+7.8\times10^{-4}}_{-7.3\times10^{-4}}$   &   ${+4.4\times10^{-4}}$   &   ${+5.0\times10^{-4}}$   &   ${+3.7\times10^{-4}}$ \\
4.5--5.5   &   $-$0.0025   &   ${\pm8.6\times10^{-4}}$  &   $^{+8.8\times10^{-4}}_{-8.1\times10^{-4}}$   &   ${+7.2\times10^{-4}}$   &   ${+7.7\times10^{-4}}$   &   ${+6.7\times10^{-4}}$ \\
5.5--6.5   &   $-$0.0012   &   ${\pm7.3\times10^{-4}}$  &   $^{+8.0\times10^{-4}}_{-7.3\times10^{-4}}$   &   ${+9.0\times10^{-4}}$   &   ${+7.6\times10^{-4}}$   &   ${+1.0\times10^{-3}}$ \\
6.5--7.5   &   $-$0.0026   &   ${\pm6.6\times10^{-4}}$  &   $^{+5.8\times10^{-4}}_{-5.3\times10^{-4}}$   &   ${+8.7\times10^{-4}}$   &   ${+9.3\times10^{-4}}$   &   ${+8.1\times10^{-4}}$ \\
7.5--8.5   &   $-$0.0026   &   ${\pm6.3\times10^{-4}}$  &   $^{+5.3\times10^{-4}}_{-5.4\times10^{-4}}$   &   ${+9.8\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+7.5\times10^{-4}}$ \\
8.5--9.5   &   $-$0.0020   &   ${\pm6.2\times10^{-4}}$  &   $^{+4.1\times10^{-4}}_{-4.1\times10^{-4}}$   &   ${+1.1\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+9.1\times10^{-4}}$ \\
9.5--10.5   &   $-$0.0012   &   ${\pm6.4\times10^{-4}}$  &   $^{+4.9\times10^{-4}}_{-5.0\times10^{-4}}$   &   ${+1.0\times10^{-3}}$   &   ${+1.0\times10^{-3}}$   &   ${+1.0\times10^{-3}}$ \\
10.5--11.5   &   $-$0.0011   &   ${\pm6.7\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${+9.7\times10^{-4}}$   &   ${+1.0\times10^{-3}}$   &   ${+9.3\times10^{-4}}$ \\
11.5--12.5   &   $-$0.0017   &   ${\pm7.2\times10^{-4}}$  &   $^{+1.3\times10^{-3}}_{-1.3\times10^{-3}}$   &   ${+1.0\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${+9.4\times10^{-4}}$ \\
12.5--13.5   &   $+$0.0018   &   ${\pm7.9\times10^{-4}}$  &   $^{+2.0\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${+1.1\times10^{-3}}$ \\
13.5--14.5   &   $-$0.0023   &   ${\pm8.8\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+9.1\times10^{-4}}$   &   ${+6.9\times10^{-4}}$   &   ${+1.1\times10^{-3}}$ \\
14.5--15.5   &   $-$0.0010   &   ${\pm1.0\times10^{-3}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+6.5\times10^{-4}}$   &   ${+6.7\times10^{-4}}$   &   ${+6.3\times10^{-4}}$ \\
15.5--16.5   &   $-$0.0029   &   ${\pm1.2\times10^{-3}}$  &   $^{+9.5\times10^{-4}}_{-1.0\times10^{-3}}$   &   ${+4.4\times10^{-4}}$   &   ${+3.3\times10^{-4}}$   &   ${+5.5\times10^{-4}}$ \\
16.5--17.5   &   $-$0.0018   &   ${\pm1.3\times10^{-3}}$  &   $^{+2.1\times10^{-3}}_{-2.1\times10^{-3}}$   &   ${+2.7\times10^{-4}}$   &   ${+2.5\times10^{-4}}$   &   ${+2.9\times10^{-4}}$ \\
17.5--18.5   &   $+$0.0013   &   ${\pm1.6\times10^{-3}}$  &   $^{+2.5\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${+2.1\times10^{-4}}$   &   ${+9.1\times10^{-5}}$   &   ${+3.3\times10^{-4}}$ \\
18.5--19.5   &   $+$0.0029   &   ${\pm1.9\times10^{-3}}$  &   $^{+2.2\times10^{-3}}_{-2.4\times10^{-3}}$   &   ${+1.3\times10^{-4}}$   &   ${+3.2\times10^{-4}}$   &   ${-7.0\times10^{-5}}$ \\
19.5--20.5   &   $+$0.0005   &   ${\pm2.3\times10^{-3}}$  &   $^{+1.6\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+7.4\times10^{-4}}$   &   ${+1.6\times10^{-3}}$   &   ${-1.3\times10^{-4}}$ \\
20.5--22.5   &   $+$0.0009   &   ${\pm2.2\times10^{-3}}$  &   $^{+1.2\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+6.1\times10^{-4}}$   &   ${+1.5\times10^{-3}}$   &   ${-2.6\times10^{-4}}$ \\
22.5--24.5   &   $+$0.0025   &   ${\pm3.3\times10^{-3}}$  &   $^{+2.5\times10^{-3}}_{-4.2\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+2.7\times10^{-3}}$   &   ${+2.0\times10^{-4}}$ \\
24.5--27.5   &   $-$0.0042   &   ${\pm5.0\times10^{-3}}$  &   $^{+6.2\times10^{-3}}_{-8.9\times10^{-3}}$   &   ${+8.3\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+4.6\times10^{-4}}$ \\
27.5--30.5   &   $+$0.0070   &   ${\pm9.8\times10^{-3}}$  &   $^{+6.0\times10^{-3}}_{-8.7\times10^{-3}}$   &   ${+8.3\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+4.6\times10^{-4}}$ \\
\hline
\caption{\cn{4} versus \Nch from Fig.~\ref{fig:cn_Nch} (d), $\pT>0.5\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table27}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.14   &   ${\pm1.9\times10^{-4}}$  &   $^{+3.6\times10^{-3}}_{-4.1\times10^{-3}}$   &   ${-1.1\times10^{-2}}$   &   ${-1.1\times10^{-2}}$   &   ${-1.1\times10^{-2}}$ \\
0.2--0.4   &   $+$0.10   &   ${\pm2.0\times10^{-4}}$  &   $^{+2.4\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${-7.2\times10^{-3}}$   &   ${-7.0\times10^{-3}}$   &   ${-7.3\times10^{-3}}$ \\
0.4--0.6   &   $+$0.07   &   ${\pm2.1\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-2.1\times10^{-3}}$   &   ${-2.9\times10^{-3}}$   &   ${-2.7\times10^{-3}}$   &   ${-3.1\times10^{-3}}$ \\
0.6--0.8   &   $+$0.04   &   ${\pm2.2\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+7.0\times10^{-4}}$   &   ${+8.4\times10^{-4}}$   &   ${+5.5\times10^{-4}}$ \\
0.8--1   &   $+$0.01   &   ${\pm2.4\times10^{-4}}$  &   $^{+1.6\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+9.0\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+5.7\times10^{-4}}$ \\
1--1.2   &   $-$0.01   &   ${\pm2.5\times10^{-4}}$  &   $^{+2.4\times10^{-3}}_{-2.4\times10^{-3}}$   &   ${+1.7\times10^{-3}}$   &   ${+2.0\times10^{-3}}$   &   ${+1.3\times10^{-3}}$ \\
1.2--1.4   &   $-$0.02   &   ${\pm2.7\times10^{-4}}$  &   $^{+2.7\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${+2.3\times10^{-3}}$   &   ${+2.6\times10^{-3}}$   &   ${+2.0\times10^{-3}}$ \\
1.4--1.6   &   $-$0.04   &   ${\pm2.9\times10^{-4}}$  &   $^{+2.9\times10^{-3}}_{-2.9\times10^{-3}}$   &   ${+3.7\times10^{-3}}$   &   ${+3.9\times10^{-3}}$   &   ${+3.6\times10^{-3}}$ \\
1.6--1.8   &   $-$0.05   &   ${\pm3.1\times10^{-4}}$  &   $^{+3.2\times10^{-3}}_{-3.2\times10^{-3}}$   &   ${+4.6\times10^{-3}}$   &   ${+4.7\times10^{-3}}$   &   ${+4.6\times10^{-3}}$ \\
1.8--2   &   $-$0.05   &   ${\pm3.4\times10^{-4}}$  &   $^{+3.3\times10^{-3}}_{-3.4\times10^{-3}}$   &   ${+5.0\times10^{-3}}$   &   ${+5.0\times10^{-3}}$   &   ${+5.1\times10^{-3}}$ \\
2--2.2   &   $-$0.06   &   ${\pm3.8\times10^{-4}}$  &   $^{+3.2\times10^{-3}}_{-3.4\times10^{-3}}$   &   ${+5.2\times10^{-3}}$   &   ${+4.9\times10^{-3}}$   &   ${+5.4\times10^{-3}}$ \\
2.2--2.4   &   $-$0.06   &   ${\pm4.3\times10^{-4}}$  &   $^{+3.0\times10^{-3}}_{-3.1\times10^{-3}}$   &   ${+5.2\times10^{-3}}$   &   ${+4.9\times10^{-3}}$   &   ${+5.5\times10^{-3}}$ \\
2.4--2.6   &   $-$0.06   &   ${\pm4.9\times10^{-4}}$  &   $^{+2.9\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+5.3\times10^{-3}}$   &   ${+5.0\times10^{-3}}$   &   ${+5.5\times10^{-3}}$ \\
2.6--2.8   &   $-$0.06   &   ${\pm5.9\times10^{-4}}$  &   $^{+2.8\times10^{-3}}_{-2.9\times10^{-3}}$   &   ${+5.5\times10^{-3}}$   &   ${+5.4\times10^{-3}}$   &   ${+5.6\times10^{-3}}$ \\
2.8--3   &   $-$0.06   &   ${\pm7.3\times10^{-4}}$  &   $^{+2.3\times10^{-3}}_{-2.3\times10^{-3}}$   &   ${+5.6\times10^{-3}}$   &   ${+5.5\times10^{-3}}$   &   ${+5.7\times10^{-3}}$ \\
3--3.2   &   $-$0.05   &   ${\pm9.8\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+5.6\times10^{-3}}$   &   ${+5.4\times10^{-3}}$   &   ${+5.7\times10^{-3}}$ \\
3.2--3.5   &   $-$0.05   &   ${\pm1.5\times10^{-3}}$  &   $^{+1.2\times10^{-3}}_{-7.6\times10^{-4}}$   &   ${+3.6\times10^{-3}}$   &   ${+3.5\times10^{-3}}$   &   ${+3.7\times10^{-3}}$ \\
\hline
\caption{\cn{1} versus \deta from Fig.~\ref{fig:cn_dEta} (a) and Fig.~\ref{fig:c1_deta_mpt} (a), $\pT>0.1\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table28}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.28   &   ${\pm4.3\times10^{-4}}$  &   $^{+2.5\times10^{-3}}_{-3.8\times10^{-3}}$   &   ${+1.1\times10^{-2}}$   &   ${+1.0\times10^{-2}}$   &   ${+1.2\times10^{-2}}$ \\
0.2--0.4   &   $+$0.21   &   ${\pm4.6\times10^{-4}}$  &   $^{+3.3\times10^{-3}}_{-4.2\times10^{-3}}$   &   ${+1.1\times10^{-2}}$   &   ${+9.7\times10^{-3}}$   &   ${+1.2\times10^{-2}}$ \\
0.4--0.6   &   $+$0.12   &   ${\pm5.0\times10^{-4}}$  &   $^{+3.9\times10^{-3}}_{-4.5\times10^{-3}}$   &   ${+9.7\times10^{-3}}$   &   ${+8.2\times10^{-3}}$   &   ${+1.1\times10^{-2}}$ \\
0.6--0.8   &   $+$0.04   &   ${\pm5.4\times10^{-4}}$  &   $^{+4.0\times10^{-3}}_{-4.2\times10^{-3}}$   &   ${+9.0\times10^{-3}}$   &   ${+6.8\times10^{-3}}$   &   ${+1.1\times10^{-2}}$ \\
0.8--1   &   $-$0.03   &   ${\pm5.8\times10^{-4}}$  &   $^{+3.8\times10^{-3}}_{-3.9\times10^{-3}}$   &   ${+7.2\times10^{-3}}$   &   ${+4.6\times10^{-3}}$   &   ${+9.9\times10^{-3}}$ \\
1--1.2   &   $-$0.08   &   ${\pm6.2\times10^{-4}}$  &   $^{+3.9\times10^{-3}}_{-3.9\times10^{-3}}$   &   ${+5.8\times10^{-3}}$   &   ${+2.9\times10^{-3}}$   &   ${+8.8\times10^{-3}}$ \\
1.2--1.4   &   $-$0.11   &   ${\pm6.6\times10^{-4}}$  &   $^{+3.7\times10^{-3}}_{-3.7\times10^{-3}}$   &   ${+3.9\times10^{-3}}$   &   ${+8.1\times10^{-4}}$   &   ${+7.0\times10^{-3}}$ \\
1.4--1.6   &   $-$0.13   &   ${\pm7.0\times10^{-4}}$  &   $^{+3.4\times10^{-3}}_{-3.5\times10^{-3}}$   &   ${+4.5\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+7.7\times10^{-3}}$ \\
1.6--1.8   &   $-$0.14   &   ${\pm7.6\times10^{-4}}$  &   $^{+3.4\times10^{-3}}_{-3.5\times10^{-3}}$   &   ${+3.8\times10^{-3}}$   &   ${+8.4\times10^{-4}}$   &   ${+6.7\times10^{-3}}$ \\
1.8--2   &   $-$0.15   &   ${\pm8.4\times10^{-4}}$  &   $^{+2.8\times10^{-3}}_{-3.0\times10^{-3}}$   &   ${+2.9\times10^{-3}}$   &   ${-1.1\times10^{-4}}$   &   ${+6.0\times10^{-3}}$ \\
2--2.2   &   $-$0.15   &   ${\pm9.3\times10^{-4}}$  &   $^{+2.1\times10^{-3}}_{-2.7\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${-1.8\times10^{-3}}$   &   ${+4.4\times10^{-3}}$ \\
2.2--2.4   &   $-$0.15   &   ${\pm1.1\times10^{-3}}$  &   $^{+1.4\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+7.9\times10^{-4}}$   &   ${-1.8\times10^{-3}}$   &   ${+3.4\times10^{-3}}$ \\
2.4--2.6   &   $-$0.14   &   ${\pm1.2\times10^{-3}}$  &   $^{+1.2\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+5.3\times10^{-4}}$   &   ${-1.0\times10^{-3}}$   &   ${+2.1\times10^{-3}}$ \\
2.6--2.8   &   $-$0.13   &   ${\pm1.5\times10^{-3}}$  &   $^{+1.0\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+1.2\times10^{-4}}$   &   ${-5.0\times10^{-4}}$   &   ${+7.5\times10^{-4}}$ \\
2.8--3   &   $-$0.13   &   ${\pm1.9\times10^{-3}}$  &   $^{+1.1\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+3.8\times10^{-4}}$   &   ${+2.7\times10^{-4}}$   &   ${+5.0\times10^{-4}}$ \\
3--3.2   &   $-$0.12   &   ${\pm2.6\times10^{-3}}$  &   $^{+1.8\times10^{-3}}_{-2.9\times10^{-3}}$   &   ${+5.3\times10^{-4}}$   &   ${+4.6\times10^{-4}}$   &   ${+5.9\times10^{-4}}$ \\
3.2--3.5   &   $-$0.10   &   ${\pm4.0\times10^{-3}}$  &   $^{+1.6\times10^{-3}}_{-2.1\times10^{-3}}$   &   ${+5.3\times10^{-4}}$   &   ${+6.4\times10^{-4}}$   &   ${+4.1\times10^{-4}}$ \\
\hline
\caption{\cn{1} versus \deta from Fig.~\ref{fig:cn_dEta} (a) and Fig.~\ref{fig:c1_deta_mpt} (c), $\pT>0.5\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table29}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.101   &   ${\pm1.9\times10^{-4}}$  &   $^{+4.0\times10^{-3}}_{-3.9\times10^{-3}}$   &   ${-1.0\times10^{-2}}$   &   ${-1.0\times10^{-2}}$   &   ${-9.8\times10^{-3}}$ \\
0.2--0.4   &   $+$0.076   &   ${\pm2.0\times10^{-4}}$  &   $^{+3.2\times10^{-3}}_{-3.1\times10^{-3}}$   &   ${-6.7\times10^{-3}}$   &   ${-7.1\times10^{-3}}$   &   ${-6.4\times10^{-3}}$ \\
0.4--0.6   &   $+$0.057   &   ${\pm2.1\times10^{-4}}$  &   $^{+2.2\times10^{-3}}_{-2.1\times10^{-3}}$   &   ${-3.3\times10^{-3}}$   &   ${-3.7\times10^{-3}}$   &   ${-2.9\times10^{-3}}$ \\
0.6--0.8   &   $+$0.043   &   ${\pm2.2\times10^{-4}}$  &   $^{+1.6\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${-2.5\times10^{-3}}$   &   ${-2.9\times10^{-3}}$   &   ${-2.0\times10^{-3}}$ \\
0.8--1   &   $+$0.031   &   ${\pm2.3\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-8.1\times10^{-4}}$   &   ${-2.1\times10^{-3}}$   &   ${-2.5\times10^{-3}}$   &   ${-1.7\times10^{-3}}$ \\
1--1.2   &   $+$0.024   &   ${\pm2.5\times10^{-4}}$  &   $^{+6.2\times10^{-4}}_{-4.8\times10^{-4}}$   &   ${-1.6\times10^{-3}}$   &   ${-2.1\times10^{-3}}$   &   ${-1.1\times10^{-3}}$ \\
1.2--1.4   &   $+$0.019   &   ${\pm2.7\times10^{-4}}$  &   $^{+5.2\times10^{-4}}_{-3.6\times10^{-4}}$   &   ${-1.3\times10^{-3}}$   &   ${-1.8\times10^{-3}}$   &   ${-8.7\times10^{-4}}$ \\
1.4--1.6   &   $+$0.015   &   ${\pm2.9\times10^{-4}}$  &   $^{+5.1\times10^{-4}}_{-3.4\times10^{-4}}$   &   ${-7.3\times10^{-4}}$   &   ${-1.1\times10^{-3}}$   &   ${-3.5\times10^{-4}}$ \\
1.6--1.8   &   $+$0.012   &   ${\pm3.1\times10^{-4}}$  &   $^{+6.8\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${+2.8\times10^{-5}}$   &   ${-2.0\times10^{-4}}$   &   ${+2.6\times10^{-4}}$ \\
1.8--2   &   $+$0.010   &   ${\pm3.4\times10^{-4}}$  &   $^{+9.7\times10^{-4}}_{-9.1\times10^{-4}}$   &   ${+2.8\times10^{-5}}$   &   ${-6.3\times10^{-5}}$   &   ${+1.2\times10^{-4}}$ \\
2--2.2   &   $+$0.008   &   ${\pm3.8\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${+1.3\times10^{-4}}$   &   ${+1.3\times10^{-4}}$   &   ${+1.4\times10^{-4}}$ \\
2.2--2.4   &   $+$0.006   &   ${\pm4.3\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${+3.5\times10^{-4}}$   &   ${+4.7\times10^{-4}}$   &   ${+2.3\times10^{-4}}$ \\
2.4--2.6   &   $+$0.002   &   ${\pm4.9\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.3\times10^{-3}}$   &   ${+7.3\times10^{-4}}$   &   ${+7.2\times10^{-4}}$   &   ${+7.4\times10^{-4}}$ \\
2.6--2.8   &   $+$0.003   &   ${\pm5.9\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+1.0\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${+9.9\times10^{-4}}$ \\
2.8--3   &   $+$0.001   &   ${\pm7.3\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+1.5\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
3--3.2   &   $-$0.002   &   ${\pm9.8\times10^{-4}}$  &   $^{+1.9\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${+1.8\times10^{-3}}$   &   ${+2.0\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
3.2--3.5   &   $-$0.006   &   ${\pm1.5\times10^{-3}}$  &   $^{+1.2\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+1.5\times10^{-3}}$   &   ${+1.2\times10^{-3}}$ \\
\hline
\caption{\cn{2} versus \deta from Fig.~\ref{fig:cn_dEta} (b) and Fig.~\ref{fig:c2_deta_mpt} (a), $\pT>0.1\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table30}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.273   &   ${\pm3.9\times10^{-4}}$  &   $^{+2.3\times10^{-3}}_{-2.3\times10^{-3}}$   &   ${+1.0\times10^{-2}}$   &   ${+1.2\times10^{-2}}$   &   ${+8.5\times10^{-3}}$ \\
0.2--0.4   &   $+$0.228   &   ${\pm4.2\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-2.1\times10^{-3}}$   &   ${+9.2\times10^{-3}}$   &   ${+1.1\times10^{-2}}$   &   ${+7.4\times10^{-3}}$ \\
0.4--0.6   &   $+$0.175   &   ${\pm4.6\times10^{-4}}$  &   $^{+1.4\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+7.6\times10^{-3}}$   &   ${+9.4\times10^{-3}}$   &   ${+5.8\times10^{-3}}$ \\
0.6--0.8   &   $+$0.128   &   ${\pm5.1\times10^{-4}}$  &   $^{+1.2\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+6.7\times10^{-3}}$   &   ${+8.4\times10^{-3}}$   &   ${+5.0\times10^{-3}}$ \\
0.8--1   &   $+$0.092   &   ${\pm5.5\times10^{-4}}$  &   $^{+8.6\times10^{-4}}_{-6.2\times10^{-4}}$   &   ${+6.0\times10^{-3}}$   &   ${+7.7\times10^{-3}}$   &   ${+4.3\times10^{-3}}$ \\
1--1.2   &   $+$0.071   &   ${\pm6.0\times10^{-4}}$  &   $^{+6.4\times10^{-4}}_{-3.0\times10^{-4}}$   &   ${+5.7\times10^{-3}}$   &   ${+7.4\times10^{-3}}$   &   ${+3.9\times10^{-3}}$ \\
1.2--1.4   &   $+$0.056   &   ${\pm6.5\times10^{-4}}$  &   $^{+7.2\times10^{-4}}_{-4.5\times10^{-4}}$   &   ${+5.0\times10^{-3}}$   &   ${+6.8\times10^{-3}}$   &   ${+3.1\times10^{-3}}$ \\
1.4--1.6   &   $+$0.046   &   ${\pm7.0\times10^{-4}}$  &   $^{+9.9\times10^{-4}}_{-7.9\times10^{-4}}$   &   ${+4.9\times10^{-3}}$   &   ${+6.6\times10^{-3}}$   &   ${+3.2\times10^{-3}}$ \\
1.6--1.8   &   $+$0.041   &   ${\pm7.6\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-9.3\times10^{-4}}$   &   ${+4.8\times10^{-3}}$   &   ${+6.4\times10^{-3}}$   &   ${+3.3\times10^{-3}}$ \\
1.8--2   &   $+$0.035   &   ${\pm8.4\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.0\times10^{-3}}$   &   ${+5.0\times10^{-3}}$   &   ${+6.5\times10^{-3}}$   &   ${+3.4\times10^{-3}}$ \\
2--2.2   &   $+$0.031   &   ${\pm9.4\times10^{-4}}$  &   $^{+7.5\times10^{-4}}_{-6.9\times10^{-4}}$   &   ${+5.1\times10^{-3}}$   &   ${+7.1\times10^{-3}}$   &   ${+3.1\times10^{-3}}$ \\
2.2--2.4   &   $+$0.026   &   ${\pm1.1\times10^{-3}}$  &   $^{+7.5\times10^{-4}}_{-8.6\times10^{-4}}$   &   ${+5.0\times10^{-3}}$   &   ${+7.3\times10^{-3}}$   &   ${+2.7\times10^{-3}}$ \\
2.4--2.6   &   $+$0.017   &   ${\pm1.3\times10^{-3}}$  &   $^{+8.9\times10^{-4}}_{-1.4\times10^{-3}}$   &   ${+4.2\times10^{-3}}$   &   ${+6.5\times10^{-3}}$   &   ${+1.9\times10^{-3}}$ \\
2.6--2.8   &   $+$0.019   &   ${\pm1.5\times10^{-3}}$  &   $^{+9.4\times10^{-4}}_{-2.0\times10^{-3}}$   &   ${+4.0\times10^{-3}}$   &   ${+6.1\times10^{-3}}$   &   ${+1.9\times10^{-3}}$ \\
2.8--3   &   $+$0.014   &   ${\pm1.9\times10^{-3}}$  &   $^{+7.4\times10^{-4}}_{-1.6\times10^{-3}}$   &   ${+3.6\times10^{-3}}$   &   ${+5.2\times10^{-3}}$   &   ${+2.0\times10^{-3}}$ \\
3--3.2   &   $+$0.007   &   ${\pm2.6\times10^{-3}}$  &   $^{+1.1\times10^{-2}}_{-1.0\times10^{-2}}$   &   ${+3.4\times10^{-3}}$   &   ${+4.3\times10^{-3}}$   &   ${+2.6\times10^{-3}}$ \\
3.2--3.5   &   $-$0.000   &   ${\pm4.0\times10^{-3}}$  &   $^{+1.1\times10^{-2}}_{-1.0\times10^{-2}}$   &   ${+1.8\times10^{-3}}$   &   ${+1.9\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
\hline
\caption{\cn{2} versus \deta from Fig.~\ref{fig:cn_dEta} (b) and Fig.~\ref{fig:c2_deta_mpt} (c), $\pT>0.5\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table31}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_3\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.0477   &   ${\pm1.9\times10^{-4}}$  &   $^{+2.1\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${-5.3\times10^{-3}}$   &   ${-5.4\times10^{-3}}$   &   ${-5.2\times10^{-3}}$ \\
0.2--0.4   &   $+$0.0269   &   ${\pm2.0\times10^{-4}}$  &   $^{+1.3\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${-2.7\times10^{-3}}$   &   ${-2.7\times10^{-3}}$   &   ${-2.6\times10^{-3}}$ \\
0.4--0.6   &   $+$0.0155   &   ${\pm2.1\times10^{-4}}$  &   $^{+5.1\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${-7.2\times10^{-5}}$   &   ${-8.9\times10^{-6}}$   &   ${-1.3\times10^{-4}}$ \\
0.6--0.8   &   $+$0.0071   &   ${\pm2.2\times10^{-4}}$  &   $^{+2.5\times10^{-4}}_{-2.7\times10^{-4}}$   &   ${+1.2\times10^{-5}}$   &   ${+1.2\times10^{-4}}$   &   ${-9.4\times10^{-5}}$ \\
0.8--1   &   $+$0.0015   &   ${\pm2.3\times10^{-4}}$  &   $^{+3.3\times10^{-4}}_{-3.7\times10^{-4}}$   &   ${+1.2\times10^{-4}}$   &   ${+2.1\times10^{-4}}$   &   ${+3.6\times10^{-5}}$ \\
1--1.2   &   $-$0.0009   &   ${\pm2.5\times10^{-4}}$  &   $^{+5.7\times10^{-4}}_{-5.8\times10^{-4}}$   &   ${+2.8\times10^{-4}}$   &   ${+3.3\times10^{-4}}$   &   ${+2.2\times10^{-4}}$ \\
1.2--1.4   &   $-$0.0025   &   ${\pm2.7\times10^{-4}}$  &   $^{+5.9\times10^{-4}}_{-5.9\times10^{-4}}$   &   ${+3.8\times10^{-4}}$   &   ${+4.1\times10^{-4}}$   &   ${+3.4\times10^{-4}}$ \\
1.4--1.6   &   $-$0.0029   &   ${\pm2.9\times10^{-4}}$  &   $^{+5.3\times10^{-4}}_{-5.0\times10^{-4}}$   &   ${+3.5\times10^{-4}}$   &   ${+2.9\times10^{-4}}$   &   ${+4.2\times10^{-4}}$ \\
1.6--1.8   &   $-$0.0029   &   ${\pm3.1\times10^{-4}}$  &   $^{+5.3\times10^{-4}}_{-5.4\times10^{-4}}$   &   ${+2.5\times10^{-4}}$   &   ${+1.6\times10^{-4}}$   &   ${+3.4\times10^{-4}}$ \\
1.8--2   &   $-$0.0026   &   ${\pm3.4\times10^{-4}}$  &   $^{+4.1\times10^{-4}}_{-4.6\times10^{-4}}$   &   ${+2.4\times10^{-4}}$   &   ${+8.8\times10^{-6}}$   &   ${+4.7\times10^{-4}}$ \\
2--2.2   &   $-$0.0027   &   ${\pm3.8\times10^{-4}}$  &   $^{+3.3\times10^{-4}}_{-4.0\times10^{-4}}$   &   ${+2.1\times10^{-4}}$   &   ${-5.6\times10^{-5}}$   &   ${+4.7\times10^{-4}}$ \\
2.2--2.4   &   $-$0.0029   &   ${\pm4.3\times10^{-4}}$  &   $^{+3.2\times10^{-4}}_{-2.7\times10^{-4}}$   &   ${+1.6\times10^{-4}}$   &   ${+7.5\times10^{-6}}$   &   ${+3.2\times10^{-4}}$ \\
2.4--2.6   &   $-$0.0024   &   ${\pm4.9\times10^{-4}}$  &   $^{+4.2\times10^{-4}}_{-3.9\times10^{-4}}$   &   ${+2.5\times10^{-4}}$   &   ${+2.2\times10^{-4}}$   &   ${+2.8\times10^{-4}}$ \\
2.6--2.8   &   $-$0.0032   &   ${\pm5.9\times10^{-4}}$  &   $^{+5.3\times10^{-4}}_{-5.4\times10^{-4}}$   &   ${+1.9\times10^{-4}}$   &   ${+2.5\times10^{-4}}$   &   ${+1.3\times10^{-4}}$ \\
2.8--3   &   $-$0.0011   &   ${\pm7.3\times10^{-4}}$  &   $^{+6.2\times10^{-4}}_{-6.4\times10^{-4}}$   &   ${+2.5\times10^{-4}}$   &   ${+3.6\times10^{-4}}$   &   ${+1.3\times10^{-4}}$ \\
3--3.2   &   $-$0.0023   &   ${\pm9.8\times10^{-4}}$  &   $^{+6.3\times10^{-4}}_{-5.7\times10^{-4}}$   &   ${+4.6\times10^{-4}}$   &   ${+8.3\times10^{-4}}$   &   ${+8.8\times10^{-5}}$ \\
3.2--3.5   &   $-$0.0003   &   ${\pm1.5\times10^{-3}}$  &   $^{+5.3\times10^{-4}}_{-4.2\times10^{-4}}$   &   ${+4.6\times10^{-4}}$   &   ${+8.3\times10^{-4}}$   &   ${+8.8\times10^{-5}}$ \\
\hline
\caption{\cn{3} versus \deta from Fig.~\ref{fig:cn_dEta} (c), $\pT>0.1\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table32}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_3\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.137   &   ${\pm4.0\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+7.6\times10^{-3}}$   &   ${+7.6\times10^{-3}}$   &   ${+7.7\times10^{-3}}$ \\
0.2--0.4   &   $+$0.097   &   ${\pm4.3\times10^{-4}}$  &   $^{+1.2\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+5.8\times10^{-3}}$   &   ${+5.8\times10^{-3}}$   &   ${+5.9\times10^{-3}}$ \\
0.4--0.6   &   $+$0.057   &   ${\pm4.7\times10^{-4}}$  &   $^{+7.2\times10^{-4}}_{-1.3\times10^{-3}}$   &   ${+3.3\times10^{-3}}$   &   ${+3.1\times10^{-3}}$   &   ${+3.6\times10^{-3}}$ \\
0.6--0.8   &   $+$0.026   &   ${\pm5.1\times10^{-4}}$  &   $^{+7.0\times10^{-4}}_{-1.1\times10^{-3}}$   &   ${+1.7\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+2.2\times10^{-3}}$ \\
0.8--1   &   $+$0.006   &   ${\pm5.6\times10^{-4}}$  &   $^{+9.3\times10^{-4}}_{-1.2\times10^{-3}}$   &   ${+8.3\times10^{-4}}$   &   ${+1.2\times10^{-4}}$   &   ${+1.6\times10^{-3}}$ \\
1--1.2   &   $-$0.004   &   ${\pm6.0\times10^{-4}}$  &   $^{+6.7\times10^{-4}}_{-9.1\times10^{-4}}$   &   ${+6.4\times10^{-4}}$   &   ${-1.5\times10^{-4}}$   &   ${+1.4\times10^{-3}}$ \\
1.2--1.4   &   $-$0.009   &   ${\pm6.5\times10^{-4}}$  &   $^{+5.9\times10^{-4}}_{-1.1\times10^{-3}}$   &   ${+1.8\times10^{-4}}$   &   ${-4.4\times10^{-4}}$   &   ${+8.0\times10^{-4}}$ \\
1.4--1.6   &   $-$0.009   &   ${\pm7.0\times10^{-4}}$  &   $^{+4.0\times10^{-4}}_{-7.8\times10^{-4}}$   &   ${+5.1\times10^{-5}}$   &   ${-3.2\times10^{-4}}$   &   ${+4.2\times10^{-4}}$ \\
1.6--1.8   &   $-$0.011   &   ${\pm7.6\times10^{-4}}$  &   $^{+4.2\times10^{-4}}_{-8.1\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-2.9\times10^{-4}}$   &   ${+2.9\times10^{-4}}$ \\
1.8--2   &   $-$0.010   &   ${\pm8.4\times10^{-4}}$  &   $^{+4.0\times10^{-4}}_{-3.5\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-3.4\times10^{-4}}$   &   ${+3.4\times10^{-4}}$ \\
2--2.2   &   $-$0.009   &   ${\pm9.4\times10^{-4}}$  &   $^{+3.4\times10^{-4}}_{-3.2\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-3.9\times10^{-4}}$   &   ${+3.9\times10^{-4}}$ \\
2.2--2.4   &   $-$0.010   &   ${\pm1.1\times10^{-3}}$  &   $^{+6.4\times10^{-4}}_{-6.0\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-2.5\times10^{-4}}$   &   ${+2.5\times10^{-4}}$ \\
2.4--2.6   &   $-$0.006   &   ${\pm1.3\times10^{-3}}$  &   $^{+9.2\times10^{-4}}_{-9.1\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-4.9\times10^{-5}}$   &   ${+4.9\times10^{-5}}$ \\
2.6--2.8   &   $-$0.009   &   ${\pm1.5\times10^{-3}}$  &   $^{+1.1\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${+0.0\times10^{-6}}$   &   ${+0.0\times10^{-6}}$   &   ${+0.0\times10^{-6}}$ \\
2.8--3   &   $-$0.005   &   ${\pm1.9\times10^{-3}}$  &   $^{+6.1\times10^{-4}}_{-6.3\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${+5.0\times10^{-5}}$   &   ${-5.0\times10^{-5}}$ \\
3--3.2   &   $-$0.008   &   ${\pm2.6\times10^{-3}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+0.0\times10^{-6}}$   &   ${+2.6\times10^{-4}}$   &   ${-2.6\times10^{-4}}$ \\
3.2--3.5   &   $+$0.000   &   ${\pm4.1\times10^{-3}}$  &   $^{+1.3\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+0.0\times10^{-6}}$   &   ${+2.6\times10^{-4}}$   &   ${-2.6\times10^{-4}}$ \\
\hline
\caption{\cn{3} versus \deta from Fig.~\ref{fig:cn_dEta} (c), $\pT>0.5\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table33}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_4\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.031   &   ${\pm1.9\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+2.4\times10^{-4}}$   &   ${+2.0\times10^{-4}}$   &   ${+2.8\times10^{-4}}$ \\
0.2--0.4   &   $+$0.014   &   ${\pm2.0\times10^{-4}}$  &   $^{+5.9\times10^{-4}}_{-6.9\times10^{-4}}$   &   ${+4.7\times10^{-4}}$   &   ${+4.0\times10^{-4}}$   &   ${+5.3\times10^{-4}}$ \\
0.4--0.6   &   $+$0.008   &   ${\pm2.1\times10^{-4}}$  &   $^{+2.4\times10^{-4}}_{-2.8\times10^{-4}}$   &   ${+5.1\times10^{-4}}$   &   ${+4.8\times10^{-4}}$   &   ${+5.4\times10^{-4}}$ \\
0.6--0.8   &   $+$0.004   &   ${\pm2.2\times10^{-4}}$  &   $^{+1.3\times10^{-4}}_{-1.9\times10^{-4}}$   &   ${+2.9\times10^{-4}}$   &   ${+3.1\times10^{-4}}$   &   ${+2.8\times10^{-4}}$ \\
0.8--1   &   $+$0.002   &   ${\pm2.3\times10^{-4}}$  &   $^{+2.2\times10^{-4}}_{-2.5\times10^{-4}}$   &   ${+1.3\times10^{-4}}$   &   ${+2.1\times10^{-4}}$   &   ${+5.2\times10^{-5}}$ \\
1--1.2   &   $+$0.000   &   ${\pm2.5\times10^{-4}}$  &   $^{+3.3\times10^{-4}}_{-3.7\times10^{-4}}$   &   ${+1.2\times10^{-4}}$   &   ${+2.1\times10^{-4}}$   &   ${+2.4\times10^{-5}}$ \\
1.2--1.4   &   $+$0.001   &   ${\pm2.7\times10^{-4}}$  &   $^{+2.3\times10^{-4}}_{-2.9\times10^{-4}}$   &   ${+9.2\times10^{-5}}$   &   ${+1.8\times10^{-4}}$   &   ${+6.2\times10^{-6}}$ \\
1.4--1.6   &   $+$0.000   &   ${\pm2.9\times10^{-4}}$  &   $^{+2.8\times10^{-4}}_{-3.4\times10^{-4}}$   &   ${+3.1\times10^{-5}}$   &   ${+7.6\times10^{-5}}$   &   ${-1.5\times10^{-5}}$ \\
1.6--1.8   &   $+$0.000   &   ${\pm3.1\times10^{-4}}$  &   $^{+4.3\times10^{-4}}_{-4.7\times10^{-4}}$   &   ${-0.3\times10^{-6}}$   &   ${-1.3\times10^{-5}}$   &   ${+1.2\times10^{-5}}$ \\
1.8--2   &   $+$0.000   &   ${\pm3.4\times10^{-4}}$  &   $^{+4.3\times10^{-4}}_{-4.3\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-1.2\times10^{-5}}$   &   ${+1.2\times10^{-5}}$ \\
2--2.2   &   $+$0.001   &   ${\pm3.8\times10^{-4}}$  &   $^{+4.1\times10^{-4}}_{-4.2\times10^{-4}}$   &   ${+0.0\times10^{-6}}$   &   ${-1.4\times10^{-5}}$   &   ${+1.4\times10^{-5}}$ \\
2.2--2.4   &   $+$0.000   &   ${\pm4.3\times10^{-4}}$  &   $^{+2.1\times10^{-4}}_{-2.3\times10^{-4}}$   &   ${+9.3\times10^{-6}}$   &   ${-4.5\times10^{-5}}$   &   ${+6.4\times10^{-5}}$ \\
2.4--2.6   &   $+$0.001   &   ${\pm4.9\times10^{-4}}$  &   $^{+2.4\times10^{-4}}_{-2.4\times10^{-4}}$   &   ${+9.3\times10^{-6}}$   &   ${-8.2\times10^{-5}}$   &   ${+1.0\times10^{-4}}$ \\
2.6--2.8   &   $-$0.001   &   ${\pm5.9\times10^{-4}}$  &   $^{+3.5\times10^{-4}}_{-2.7\times10^{-4}}$   &   ${+9.3\times10^{-6}}$   &   ${-7.7\times10^{-5}}$   &   ${+9.6\times10^{-5}}$ \\
2.8--3   &   $-$0.002   &   ${\pm7.3\times10^{-4}}$  &   $^{+3.6\times10^{-4}}_{-2.5\times10^{-4}}$   &   ${-0.3\times10^{-6}}$   &   ${-3.2\times10^{-5}}$   &   ${+3.1\times10^{-5}}$ \\
3--3.2   &   $-$0.000   &   ${\pm9.8\times10^{-4}}$  &   $^{+4.7\times10^{-4}}_{-9.2\times10^{-4}}$   &   ${-0.3\times10^{-6}}$   &   ${+1.8\times10^{-5}}$   &   ${-1.8\times10^{-5}}$ \\
3.2--3.5   &   $-$0.004   &   ${\pm1.5\times10^{-3}}$  &   $^{+2.9\times10^{-4}}_{-8.5\times10^{-4}}$   &   ${-0.3\times10^{-6}}$   &   ${-0.3\times10^{-6}}$   &   ${-0.3\times10^{-6}}$ \\
\hline
\caption{\cn{4} versus \deta from Fig.~\ref{fig:cn_dEta} (d), $\pT>0.1\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table34}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\deta$} & \multicolumn{1}{|c|}{$c_4\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0--0.2   &   $+$0.083   &   ${\pm4.0\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-9.3\times10^{-4}}$   &   ${+1.0\times10^{-2}}$   &   ${+1.1\times10^{-2}}$   &   ${+9.6\times10^{-3}}$ \\
0.2--0.4   &   $+$0.054   &   ${\pm4.3\times10^{-4}}$  &   $^{+7.8\times10^{-4}}_{-6.2\times10^{-4}}$   &   ${+8.8\times10^{-3}}$   &   ${+9.6\times10^{-3}}$   &   ${+7.9\times10^{-3}}$ \\
0.4--0.6   &   $+$0.032   &   ${\pm4.7\times10^{-4}}$  &   $^{+4.4\times10^{-4}}_{-4.9\times10^{-4}}$   &   ${+6.3\times10^{-3}}$   &   ${+7.2\times10^{-3}}$   &   ${+5.5\times10^{-3}}$ \\
0.6--0.8   &   $+$0.015   &   ${\pm5.1\times10^{-4}}$  &   $^{+3.6\times10^{-4}}_{-4.5\times10^{-4}}$   &   ${+4.3\times10^{-3}}$   &   ${+5.3\times10^{-3}}$   &   ${+3.3\times10^{-3}}$ \\
0.8--1   &   $+$0.008   &   ${\pm5.5\times10^{-4}}$  &   $^{+3.8\times10^{-4}}_{-4.9\times10^{-4}}$   &   ${+3.1\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+2.1\times10^{-3}}$ \\
1--1.2   &   $+$0.002   &   ${\pm6.0\times10^{-4}}$  &   $^{+3.6\times10^{-4}}_{-4.2\times10^{-4}}$   &   ${+2.5\times10^{-3}}$   &   ${+3.6\times10^{-3}}$   &   ${+1.3\times10^{-3}}$ \\
1.2--1.4   &   $+$0.002   &   ${\pm6.5\times10^{-4}}$  &   $^{+3.3\times10^{-4}}_{-2.9\times10^{-4}}$   &   ${+2.2\times10^{-3}}$   &   ${+3.2\times10^{-3}}$   &   ${+1.2\times10^{-3}}$ \\
1.4--1.6   &   $-$0.000   &   ${\pm7.0\times10^{-4}}$  &   $^{+4.2\times10^{-4}}_{-3.6\times10^{-4}}$   &   ${+1.9\times10^{-3}}$   &   ${+2.8\times10^{-3}}$   &   ${+9.8\times10^{-4}}$ \\
1.6--1.8   &   $+$0.001   &   ${\pm7.6\times10^{-4}}$  &   $^{+5.4\times10^{-4}}_{-5.2\times10^{-4}}$   &   ${+1.7\times10^{-3}}$   &   ${+2.5\times10^{-3}}$   &   ${+1.0\times10^{-3}}$ \\
1.8--2   &   $-$0.000   &   ${\pm8.4\times10^{-4}}$  &   $^{+5.8\times10^{-4}}_{-5.6\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.8\times10^{-3}}$   &   ${+6.3\times10^{-4}}$ \\
2--2.2   &   $-$0.001   &   ${\pm9.4\times10^{-4}}$  &   $^{+6.2\times10^{-4}}_{-5.9\times10^{-4}}$   &   ${+6.7\times10^{-4}}$   &   ${+1.0\times10^{-3}}$   &   ${+3.2\times10^{-4}}$ \\
2.2--2.4   &   $+$0.001   &   ${\pm1.1\times10^{-3}}$  &   $^{+4.6\times10^{-4}}_{-5.5\times10^{-4}}$   &   ${+5.3\times10^{-4}}$   &   ${+7.8\times10^{-4}}$   &   ${+2.7\times10^{-4}}$ \\
2.4--2.6   &   $-$0.001   &   ${\pm1.3\times10^{-3}}$  &   $^{+4.1\times10^{-4}}_{-4.8\times10^{-4}}$   &   ${+5.6\times10^{-4}}$   &   ${+8.0\times10^{-4}}$   &   ${+3.1\times10^{-4}}$ \\
2.6--2.8   &   $-$0.002   &   ${\pm1.5\times10^{-3}}$  &   $^{+6.5\times10^{-4}}_{-5.8\times10^{-4}}$   &   ${+5.4\times10^{-4}}$   &   ${+9.2\times10^{-4}}$   &   ${+1.6\times10^{-4}}$ \\
2.8--3   &   $+$0.003   &   ${\pm1.9\times10^{-3}}$  &   $^{+7.3\times10^{-4}}_{-3.4\times10^{-4}}$   &   ${+1.8\times10^{-4}}$   &   ${+4.4\times10^{-4}}$   &   ${-8.2\times10^{-5}}$ \\
3--3.2   &   $-$0.003   &   ${\pm2.6\times10^{-3}}$  &   $^{+1.7\times10^{-3}}_{-4.2\times10^{-3}}$   &   ${+0.0\times10^{-6}}$   &   ${+1.7\times10^{-4}}$   &   ${-1.7\times10^{-4}}$ \\
3.2--3.5   &   $-$0.012   &   ${\pm4.1\times10^{-3}}$  &   $^{+1.4\times10^{-3}}_{-4.1\times10^{-3}}$   &   ${+0.0\times10^{-6}}$   &   ${+0.0\times10^{-6}}$   &   ${+0.0\times10^{-6}}$ \\
\hline
\caption{\cn{4} versus \deta from Fig.~\ref{fig:cn_dEta} (d), $\pT>0.5\GeV$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table35}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\meanpt$ (\textrm{GeV})} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0.1--0.2   &   $-$0.01   &   ${\pm8.6\times10^{-4}}$  &   $^{+2.3\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.5\times10^{-3}}$ \\
0.2--0.4   &   $-$0.02   &   ${\pm3.6\times10^{-4}}$  &   $^{+2.2\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+2.4\times10^{-3}}$   &   ${+2.5\times10^{-3}}$   &   ${+2.4\times10^{-3}}$ \\
0.4--0.6   &   $-$0.05   &   ${\pm4.1\times10^{-4}}$  &   $^{+1.9\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+4.1\times10^{-3}}$   &   ${+4.1\times10^{-3}}$ \\
0.6--0.8   &   $-$0.07   &   ${\pm5.4\times10^{-4}}$  &   $^{+1.8\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+4.7\times10^{-3}}$   &   ${+4.0\times10^{-3}}$   &   ${+5.4\times10^{-3}}$ \\
0.8--1   &   $-$0.10   &   ${\pm7.4\times10^{-4}}$  &   $^{+2.2\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+4.4\times10^{-3}}$   &   ${+3.0\times10^{-3}}$   &   ${+5.9\times10^{-3}}$ \\
1--1.2   &   $-$0.13   &   ${\pm9.9\times10^{-4}}$  &   $^{+2.5\times10^{-3}}_{-2.4\times10^{-3}}$   &   ${+2.5\times10^{-3}}$   &   ${+8.4\times10^{-4}}$   &   ${+4.2\times10^{-3}}$ \\
1.2--1.4   &   $-$0.15   &   ${\pm1.3\times10^{-3}}$  &   $^{+2.9\times10^{-3}}_{-2.9\times10^{-3}}$   &   ${+1.1\times10^{-3}}$   &   ${-6.7\times10^{-4}}$   &   ${+2.8\times10^{-3}}$ \\
1.4--1.6   &   $-$0.17   &   ${\pm1.7\times10^{-3}}$  &   $^{+2.1\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${-3.1\times10^{-4}}$   &   ${-2.8\times10^{-3}}$   &   ${+2.2\times10^{-3}}$ \\
1.6--1.8   &   $-$0.18   &   ${\pm2.2\times10^{-3}}$  &   $^{+1.5\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${-1.8\times10^{-3}}$   &   ${-5.0\times10^{-3}}$   &   ${+1.3\times10^{-3}}$ \\
1.8--2   &   $-$0.20   &   ${\pm2.7\times10^{-3}}$  &   $^{+1.7\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${-3.9\times10^{-3}}$   &   ${-7.7\times10^{-3}}$   &   ${-5.8\times10^{-5}}$ \\
2--2.2   &   $-$0.22   &   ${\pm3.4\times10^{-3}}$  &   $^{+1.2\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${-5.8\times10^{-3}}$   &   ${-1.1\times10^{-2}}$   &   ${-1.9\times10^{-4}}$ \\
2.2--2.4   &   $-$0.23   &   ${\pm4.1\times10^{-3}}$  &   $^{+2.5\times10^{-3}}_{-2.8\times10^{-3}}$   &   ${-7.7\times10^{-3}}$   &   ${-1.5\times10^{-2}}$   &   ${-3.7\times10^{-4}}$ \\
2.4--2.6   &   $-$0.24   &   ${\pm5.1\times10^{-3}}$  &   $^{+3.1\times10^{-3}}_{-3.2\times10^{-3}}$   &   ${-8.5\times10^{-3}}$   &   ${-1.7\times10^{-2}}$   &   ${-1.5\times10^{-4}}$ \\
\hline
\caption{\cn{1} versus \meanpt from Fig.~\ref{fig:c12_mpt} (a), $15 \leq \Nch \leq 30$, $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table36}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\meanpt$ (\textrm{GeV})} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0.1--0.2   &   $+$0.001   &   ${\pm2.1\times10^{-4}}$  &   $^{+6.4\times10^{-4}}_{-8.6\times10^{-4}}$   &   ${-3.5\times10^{-4}}$   &   ${-3.0\times10^{-4}}$   &   ${-3.9\times10^{-4}}$ \\
0.2--0.4   &   $+$0.000   &   ${\pm8.3\times10^{-5}}$  &   $^{+5.4\times10^{-4}}_{-8.1\times10^{-4}}$   &   ${+1.9\times10^{-4}}$   &   ${+2.1\times10^{-4}}$   &   ${+1.7\times10^{-4}}$ \\
0.4--0.6   &   $-$0.004   &   ${\pm9.1\times10^{-5}}$  &   $^{+5.1\times10^{-4}}_{-8.0\times10^{-4}}$   &   ${+6.5\times10^{-4}}$   &   ${+7.2\times10^{-4}}$   &   ${+5.8\times10^{-4}}$ \\
0.6--0.8   &   $-$0.010   &   ${\pm1.2\times10^{-4}}$  &   $^{+5.8\times10^{-4}}_{-8.6\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+1.1\times10^{-3}}$ \\
0.8--1   &   $-$0.018   &   ${\pm1.7\times10^{-4}}$  &   $^{+6.6\times10^{-4}}_{-8.5\times10^{-4}}$   &   ${+1.4\times10^{-3}}$   &   ${+1.4\times10^{-3}}$   &   ${+1.4\times10^{-3}}$ \\
1--1.2   &   $-$0.027   &   ${\pm2.3\times10^{-4}}$  &   $^{+6.7\times10^{-4}}_{-8.2\times10^{-4}}$   &   ${+1.1\times10^{-3}}$   &   ${+9.5\times10^{-4}}$   &   ${+1.3\times10^{-3}}$ \\
1.2--1.4   &   $-$0.034   &   ${\pm3.1\times10^{-4}}$  &   $^{+6.7\times10^{-4}}_{-7.5\times10^{-4}}$   &   ${+5.5\times10^{-4}}$   &   ${+3.6\times10^{-4}}$   &   ${+7.3\times10^{-4}}$ \\
1.4--1.6   &   $-$0.041   &   ${\pm4.1\times10^{-4}}$  &   $^{+4.8\times10^{-4}}_{-6.6\times10^{-4}}$   &   ${+1.8\times10^{-4}}$   &   ${-4.3\times10^{-4}}$   &   ${+7.9\times10^{-4}}$ \\
1.6--1.8   &   $-$0.048   &   ${\pm5.3\times10^{-4}}$  &   $^{+5.1\times10^{-4}}_{-7.3\times10^{-4}}$   &   ${-8.6\times10^{-4}}$   &   ${-1.8\times10^{-3}}$   &   ${+5.2\times10^{-5}}$ \\
1.8--2   &   $-$0.055   &   ${\pm6.8\times10^{-4}}$  &   $^{+6.0\times10^{-4}}_{-8.0\times10^{-4}}$   &   ${-1.1\times10^{-3}}$   &   ${-2.2\times10^{-3}}$   &   ${-5.0\times10^{-5}}$ \\
2--2.2   &   $-$0.060   &   ${\pm8.5\times10^{-4}}$  &   $^{+7.9\times10^{-4}}_{-9.5\times10^{-4}}$   &   ${-1.4\times10^{-3}}$   &   ${-2.6\times10^{-3}}$   &   ${-1.5\times10^{-4}}$ \\
2.2--2.4   &   $-$0.063   &   ${\pm1.1\times10^{-3}}$  &   $^{+5.9\times10^{-4}}_{-8.1\times10^{-4}}$   &   ${-1.8\times10^{-3}}$   &   ${-3.4\times10^{-3}}$   &   ${-1.6\times10^{-4}}$ \\
2.4--2.6   &   $-$0.070   &   ${\pm1.3\times10^{-3}}$  &   $^{+5.6\times10^{-4}}_{-7.8\times10^{-4}}$   &   ${-2.0\times10^{-3}}$   &   ${-3.8\times10^{-3}}$   &   ${-1.7\times10^{-4}}$ \\
\hline
\caption{\cn{1} versus \meanpt from Fig.~\ref{fig:c12_mpt} (a), $5 \leq \Nch \leq 10$, $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table37}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\meanpt$ (\textrm{GeV})} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0.1--0.2   &   $-$0.002   &   ${\pm8.6\times10^{-4}}$  &   $^{+2.2\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+2.5\times10^{-4}}$   &   ${-8.4\times10^{-5}}$   &   ${+5.9\times10^{-4}}$ \\
0.2--0.4   &   $-$0.001   &   ${\pm3.6\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.7\times10^{-3}}$   &   ${+2.4\times10^{-4}}$   &   ${+5.7\times10^{-5}}$   &   ${+4.1\times10^{-4}}$ \\
0.4--0.6   &   $+$0.001   &   ${\pm4.1\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+7.1\times10^{-4}}$   &   ${+5.6\times10^{-4}}$   &   ${+8.6\times10^{-4}}$ \\
0.6--0.8   &   $+$0.005   &   ${\pm5.4\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.2\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+1.4\times10^{-3}}$ \\
0.8--1   &   $+$0.010   &   ${\pm7.4\times10^{-4}}$  &   $^{+8.5\times10^{-4}}_{-8.9\times10^{-4}}$   &   ${+2.2\times10^{-3}}$   &   ${+2.4\times10^{-3}}$   &   ${+2.0\times10^{-3}}$ \\
1--1.2   &   $+$0.016   &   ${\pm1.0\times10^{-3}}$  &   $^{+5.4\times10^{-4}}_{-5.2\times10^{-4}}$   &   ${+3.2\times10^{-3}}$   &   ${+4.4\times10^{-3}}$   &   ${+2.0\times10^{-3}}$ \\
1.2--1.4   &   $+$0.025   &   ${\pm1.3\times10^{-3}}$  &   $^{+5.6\times10^{-4}}_{-4.0\times10^{-4}}$   &   ${+5.3\times10^{-3}}$   &   ${+7.1\times10^{-3}}$   &   ${+3.6\times10^{-3}}$ \\
1.4--1.6   &   $+$0.027   &   ${\pm1.7\times10^{-3}}$  &   $^{+7.5\times10^{-4}}_{-5.0\times10^{-4}}$   &   ${+7.3\times10^{-3}}$   &   ${+9.6\times10^{-3}}$   &   ${+4.9\times10^{-3}}$ \\
1.6--1.8   &   $+$0.031   &   ${\pm2.2\times10^{-3}}$  &   $^{+1.6\times10^{-3}}_{-1.3\times10^{-3}}$   &   ${+8.4\times10^{-3}}$   &   ${+1.2\times10^{-2}}$   &   ${+4.7\times10^{-3}}$ \\
1.8--2   &   $+$0.040   &   ${\pm2.8\times10^{-3}}$  &   $^{+2.3\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${+9.1\times10^{-3}}$   &   ${+1.4\times10^{-2}}$   &   ${+4.0\times10^{-3}}$ \\
2--2.2   &   $+$0.053   &   ${\pm3.5\times10^{-3}}$  &   $^{+2.7\times10^{-3}}_{-2.4\times10^{-3}}$   &   ${+1.1\times10^{-2}}$   &   ${+1.7\times10^{-2}}$   &   ${+5.8\times10^{-3}}$ \\
2.2--2.4   &   $+$0.054   &   ${\pm4.2\times10^{-3}}$  &   $^{+2.3\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+1.3\times10^{-2}}$   &   ${+1.9\times10^{-2}}$   &   ${+7.6\times10^{-3}}$ \\
2.4--2.6   &   $+$0.062   &   ${\pm5.2\times10^{-3}}$  &   $^{+2.6\times10^{-3}}_{-2.6\times10^{-3}}$   &   ${+1.5\times10^{-2}}$   &   ${+2.0\times10^{-2}}$   &   ${+9.5\times10^{-3}}$ \\
\hline
\caption{\cn{2} versus \meanpt from Fig.~\ref{fig:c12_mpt} (b), $15 \leq \Nch \leq 30$, $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table38}
\end{longtable}
\end{center}
\end{small}

%cn vs deta

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\meanpt$ (\textrm{GeV})} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0.1--0.2   &   $-$0.001   &   ${\pm2.1\times10^{-4}}$  &   $^{+5.7\times10^{-4}}_{-5.4\times10^{-4}}$   &   ${+5.6\times10^{-4}}$   &   ${+5.9\times10^{-4}}$   &   ${+5.4\times10^{-4}}$ \\
0.2--0.4   &   $-$0.001   &   ${\pm8.3\times10^{-5}}$  &   $^{+6.3\times10^{-4}}_{-5.9\times10^{-4}}$   &   ${+6.0\times10^{-4}}$   &   ${+6.2\times10^{-4}}$   &   ${+5.8\times10^{-4}}$ \\
0.4--0.6   &   $-$0.001   &   ${\pm9.1\times10^{-5}}$  &   $^{+5.3\times10^{-4}}_{-4.7\times10^{-4}}$   &   ${+6.5\times10^{-4}}$   &   ${+6.7\times10^{-4}}$   &   ${+6.3\times10^{-4}}$ \\
0.6--0.8   &   $-$0.000   &   ${\pm1.2\times10^{-4}}$  &   $^{+5.4\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${+7.0\times10^{-4}}$   &   ${+7.1\times10^{-4}}$   &   ${+6.9\times10^{-4}}$ \\
0.8--1   &   $+$0.001   &   ${\pm1.9\times10^{-4}}$  &   $^{+5.2\times10^{-4}}_{-5.1\times10^{-4}}$   &   ${+8.5\times10^{-4}}$   &   ${+8.6\times10^{-4}}$   &   ${+8.4\times10^{-4}}$ \\
1--1.2   &   $+$0.002   &   ${\pm2.3\times10^{-4}}$  &   $^{+6.2\times10^{-4}}_{-6.2\times10^{-4}}$   &   ${+9.2\times10^{-4}}$   &   ${+9.9\times10^{-4}}$   &   ${+8.6\times10^{-4}}$ \\
1.2--1.4   &   $+$0.004   &   ${\pm3.1\times10^{-4}}$  &   $^{+4.3\times10^{-4}}_{-4.2\times10^{-4}}$   &   ${+1.2\times10^{-3}}$   &   ${+1.3\times10^{-3}}$   &   ${+1.0\times10^{-3}}$ \\
1.4--1.6   &   $+$0.006   &   ${\pm4.1\times10^{-4}}$  &   $^{+3.1\times10^{-4}}_{-2.2\times10^{-4}}$   &   ${+1.3\times10^{-3}}$   &   ${+1.7\times10^{-3}}$   &   ${+1.0\times10^{-3}}$ \\
1.6--1.8   &   $+$0.007   &   ${\pm5.3\times10^{-4}}$  &   $^{+3.0\times10^{-4}}_{-2.1\times10^{-4}}$   &   ${+1.8\times10^{-3}}$   &   ${+2.2\times10^{-3}}$   &   ${+1.3\times10^{-3}}$ \\
1.8--2   &   $+$0.011   &   ${\pm6.8\times10^{-4}}$  &   $^{+4.3\times10^{-4}}_{-3.8\times10^{-4}}$   &   ${+2.0\times10^{-3}}$   &   ${+2.4\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
2--2.2   &   $+$0.013   &   ${\pm8.5\times10^{-4}}$  &   $^{+6.7\times10^{-4}}_{-6.5\times10^{-4}}$   &   ${+2.3\times10^{-3}}$   &   ${+2.8\times10^{-3}}$   &   ${+1.8\times10^{-3}}$ \\
2.2--2.4   &   $+$0.016   &   ${\pm1.1\times10^{-3}}$  &   $^{+7.8\times10^{-4}}_{-7.7\times10^{-4}}$   &   ${+2.6\times10^{-3}}$   &   ${+3.6\times10^{-3}}$   &   ${+1.6\times10^{-3}}$ \\
2.4--2.6   &   $+$0.020   &   ${\pm1.3\times10^{-3}}$  &   $^{+8.4\times10^{-4}}_{-8.4\times10^{-4}}$   &   ${+2.8\times10^{-3}}$   &   ${+4.3\times10^{-3}}$   &   ${+1.3\times10^{-3}}$ \\
\hline
\caption{\cn{2} versus \meanpt from Fig.~\ref{fig:c12_mpt} (b), $5 \leq \Nch \leq 10$, $\pT>0.1\GeV$, $\deta>2$; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table39}
\end{longtable}
\end{center}
\end{small}

%cn vs deta and mean pT table

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\meanpt (\textrm{GeV})$} & \multicolumn{1}{|c|}{$c_1\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0.1--0.2   &   $+$0.016   &   ${\pm3.1\times10^{-4}}$  &   $^{+8.1\times10^{-4}}_{-1.2\times10^{-3}}$   &   ${-6.1\times10^{-3}}$   &   ${-6.7\times10^{-3}}$   &   ${-5.4\times10^{-3}}$ \\
0.2--0.4   &   $+$0.024   &   ${\pm1.3\times10^{-4}}$  &   $^{+7.3\times10^{-4}}_{-1.1\times10^{-3}}$   &   ${-4.8\times10^{-3}}$   &   ${-5.1\times10^{-3}}$   &   ${-4.5\times10^{-3}}$ \\
0.4--0.6   &   $+$0.035   &   ${\pm1.4\times10^{-4}}$  &   $^{+8.1\times10^{-4}}_{-1.3\times10^{-3}}$   &   ${+6.6\times10^{-5}}$   &   ${-1.3\times10^{-3}}$   &   ${+1.4\times10^{-3}}$ \\
0.6--0.8   &   $+$0.038   &   ${\pm1.9\times10^{-4}}$  &   $^{+8.5\times10^{-4}}_{-1.5\times10^{-3}}$   &   ${+1.2\times10^{-3}}$   &   ${+8.8\times10^{-4}}$   &   ${+1.6\times10^{-3}}$ \\
0.8--1   &   $+$0.037   &   ${\pm2.5\times10^{-4}}$  &   $^{+1.0\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+3.4\times10^{-3}}$   &   ${+2.5\times10^{-3}}$   &   ${+4.3\times10^{-3}}$ \\
1--1.2   &   $+$0.035   &   ${\pm3.3\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-1.5\times10^{-3}}$   &   ${+6.2\times10^{-3}}$   &   ${+4.4\times10^{-3}}$   &   ${+8.0\times10^{-3}}$ \\
1.2--1.4   &   $+$0.032   &   ${\pm4.3\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${+8.8\times10^{-3}}$   &   ${+6.0\times10^{-3}}$   &   ${+1.1\times10^{-2}}$ \\
1.4--1.6   &   $+$0.029   &   ${\pm5.5\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+1.1\times10^{-2}}$   &   ${+7.2\times10^{-3}}$   &   ${+1.4\times10^{-2}}$ \\
1.6--1.8   &   $+$0.027   &   ${\pm6.9\times10^{-4}}$  &   $^{+1.9\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${+1.2\times10^{-2}}$   &   ${+8.1\times10^{-3}}$   &   ${+1.6\times10^{-2}}$ \\
1.8--2   &   $+$0.022   &   ${\pm8.5\times10^{-4}}$  &   $^{+1.5\times10^{-3}}_{-1.4\times10^{-3}}$   &   ${+1.3\times10^{-2}}$   &   ${+8.8\times10^{-3}}$   &   ${+1.8\times10^{-2}}$ \\
2--2.2   &   $+$0.018   &   ${\pm1.0\times10^{-3}}$  &   $^{+1.3\times10^{-3}}_{-1.1\times10^{-3}}$   &   ${+1.5\times10^{-2}}$   &   ${+9.7\times10^{-3}}$   &   ${+2.0\times10^{-2}}$ \\
2.2--2.4   &   $+$0.014   &   ${\pm1.2\times10^{-3}}$  &   $^{+8.0\times10^{-4}}_{-7.6\times10^{-4}}$   &   ${+1.7\times10^{-2}}$   &   ${+1.1\times10^{-2}}$   &   ${+2.3\times10^{-2}}$ \\
2.4--2.6   &   $+$0.011   &   ${\pm1.5\times10^{-3}}$  &   $^{+5.8\times10^{-4}}_{-6.1\times10^{-4}}$   &   ${+1.8\times10^{-2}}$   &   ${+1.2\times10^{-2}}$   &   ${+2.4\times10^{-2}}$ \\
\hline
\caption{\cn{1} versus \meanpt from Fig.~\ref{fig:c1_deta_mpt} (b), $15 \leq \Nch \leq 30$, $\pT>0.1\GeV$, no $\deta$ cut; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table40}
\end{longtable}
\end{center}
\end{small}

%cn vs deta and mean pT table

\clearpage
\begin{small}
\begin{center}
\renewcommand*{\arraystretch}{1.2}
\begin{longtable}{| c | c | c | c | c | c | c |}
\hline

\hline\multicolumn{1}{|c|}{$\meanpt (\textrm{GeV})$} & \multicolumn{1}{|c|}{$c_2\{2\}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{stat}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{syst}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{ARIADNE}}$} & \multicolumn{1}{|c|}{$\delta_{\textrm{nc}}^{\textrm{LEPTO}}$} \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued from previous page} \\
\hline
\endhead

\hline
\multicolumn{7}{c}%
{ \tablename\ \thetable{} -- continued on next page} \\
\hline
\endfoot

\endlastfoot 

0.1--0.2   &   $+$0.012   &   ${\pm3.1\times10^{-4}}$  &   $^{+1.1\times10^{-3}}_{-8.4\times10^{-4}}$   &   ${-8.0\times10^{-3}}$   &   ${-8.7\times10^{-3}}$   &   ${-7.4\times10^{-3}}$ \\
0.2--0.4   &   $+$0.006   &   ${\pm1.2\times10^{-4}}$  &   $^{+9.2\times10^{-4}}_{-6.3\times10^{-4}}$   &   ${-5.2\times10^{-3}}$   &   ${-5.9\times10^{-3}}$   &   ${-4.6\times10^{-3}}$ \\
0.4--0.6   &   $+$0.022   &   ${\pm1.4\times10^{-4}}$  &   $^{+9.4\times10^{-4}}_{-8.1\times10^{-4}}$   &   ${-2.6\times10^{-3}}$   &   ${-3.2\times10^{-3}}$   &   ${-2.0\times10^{-3}}$ \\
0.6--0.8   &   $+$0.049   &   ${\pm1.8\times10^{-4}}$  &   $^{+1.2\times10^{-3}}_{-1.3\times10^{-3}}$   &   ${-2.7\times10^{-3}}$   &   ${-3.3\times10^{-3}}$   &   ${-2.1\times10^{-3}}$ \\
0.8--1   &   $+$0.079   &   ${\pm2.4\times10^{-4}}$  &   $^{+1.7\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+4.7\times10^{-4}}$   &   ${+5.5\times10^{-4}}$   &   ${+3.8\times10^{-4}}$ \\
1--1.2   &   $+$0.107   &   ${\pm3.2\times10^{-4}}$  &   $^{+2.0\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${+2.3\times10^{-3}}$   &   ${+2.6\times10^{-3}}$   &   ${+1.9\times10^{-3}}$ \\
1.2--1.4   &   $+$0.132   &   ${\pm4.1\times10^{-4}}$  &   $^{+2.0\times10^{-3}}_{-2.0\times10^{-3}}$   &   ${+5.4\times10^{-3}}$   &   ${+5.9\times10^{-3}}$   &   ${+4.8\times10^{-3}}$ \\
1.4--1.6   &   $+$0.154   &   ${\pm5.1\times10^{-4}}$  &   $^{+2.0\times10^{-3}}_{-1.9\times10^{-3}}$   &   ${+9.1\times10^{-3}}$   &   ${+9.9\times10^{-3}}$   &   ${+8.3\times10^{-3}}$ \\
1.6--1.8   &   $+$0.173   &   ${\pm6.3\times10^{-4}}$  &   $^{+2.1\times10^{-3}}_{-2.1\times10^{-3}}$   &   ${+1.3\times10^{-2}}$   &   ${+1.4\times10^{-2}}$   &   ${+1.2\times10^{-2}}$ \\
1.8--2   &   $+$0.192   &   ${\pm7.8\times10^{-4}}$  &   $^{+2.2\times10^{-3}}_{-2.2\times10^{-3}}$   &   ${+1.6\times10^{-2}}$   &   ${+1.7\times10^{-2}}$   &   ${+1.5\times10^{-2}}$ \\
2--2.2   &   $+$0.208   &   ${\pm9.4\times10^{-4}}$  &   $^{+2.0\times10^{-3}}_{-1.8\times10^{-3}}$   &   ${+1.9\times10^{-2}}$   &   ${+2.1\times10^{-2}}$   &   ${+1.8\times10^{-2}}$ \\
2.2--2.4   &   $+$0.221   &   ${\pm1.1\times10^{-3}}$  &   $^{+2.0\times10^{-3}}_{-1.6\times10^{-3}}$   &   ${+2.2\times10^{-2}}$   &   ${+2.4\times10^{-2}}$   &   ${+2.1\times10^{-2}}$ \\
2.4--2.6   &   $+$0.235   &   ${\pm1.3\times10^{-3}}$  &   $^{+1.9\times10^{-3}}_{-1.3\times10^{-3}}$   &   ${+2.4\times10^{-2}}$   &   ${+2.5\times10^{-2}}$   &   ${+2.2\times10^{-2}}$ \\
\hline
\caption{\cn{2} versus \meanpt from Fig.~\ref{fig:c2_deta_mpt} (b), $15 \leq \Nch \leq 30$, $\pT>0.1\GeV$, no $\deta$ cut; $\delta_{\textrm{stat}}$, $\delta_{\textrm{syst}}$ and $\delta_{\textrm{nc}}$ denote the statistical, systematic and Monte Carlo non-closure uncertainties, respectively.}
\label{Tab:Table41}
\end{longtable}
